Separators and Adjustment Sets in Causal Graphs: Complete Criteria and an Algorithmic Framework

Principled reasoning about the identifiability of causal effects from non-experimental data is an important application of graphical causal models. This paper focuses on effects that are identifiable by covariate adjustment, a commonly used estimation approach. We present an algorithmic framework for efficiently testing, constructing, and enumerating $m$-separators in ancestral graphs (AGs), a class of graphical causal models that can represent uncertainty about the presence of latent confounders. Furthermore, we prove a reduction from causal effect identification by covariate adjustment to $m$-separation in a subgraph for directed acyclic graphs (DAGs) and maximal ancestral graphs (MAGs). Jointly, these results yield constructive criteria that characterize all adjustment sets as well as all minimal and minimum adjustment sets for identification of a desired causal effect with multivariate exposures and outcomes in the presence of latent confounding. Our results extend several existing solutions for special cases of these problems. Our efficient algorithms allowed us to empirically quantify the identifiability gap between covariate adjustment and the do-calculus in random DAGs and MAGs, covering a wide range of scenarios. Implementations of our algorithms are provided in the R package dagitty.

==> experiments-grid.tex <==


\begin{figure}\centering\tiny
\begin{center}
\begin{tabular}{ccc}
\begin{tikzpicture}[minimum size=0]
% % \node[fill=white!89!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.2) {};
% % \node[fill=white!61!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.2) {};
% % \node[fill=white!9!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.2) {};
% % \node[fill=white!72!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.2) {};
% % \node[fill=white!20!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.2) {};
% % \node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.2) {};
% % \node[fill=white!50!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.2) {};
% % \node[fill=white!7!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.2) {};
% % \node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.2) {};
% % \node[fill=white!49!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.2) {};
% % \node[fill=white!7!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.2) {};
% % \node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.2) {};
\node[fill=white!79!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.6) {};
\node[fill=white!16!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.6) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.6) {};
\node[fill=white!96!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.6) {};
\node[fill=white!82!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.6) {};
\node[fill=white!30!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.6) {};
\node[fill=white!58!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.6) {};
\node[fill=white!4!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.6) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.6) {};
\node[fill=white!89!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.6) {};
\node[fill=white!47!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.6) {};
\node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.6) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1) {};
\node[fill=white!91!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1) {};
\node[fill=white!55!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1) {};
\node[fill=white!95!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1) {};
\node[fill=white!69!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1) {};
\node[fill=white!8!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1) {};
\node[fill=white!90!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1) {};
\node[fill=white!30!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1) {};
\node[fill=white!78!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1) {};
\node[fill=white!9!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1) {};
\node[fill=white!95!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1.4) {};
\node[fill=white!48!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1.4) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1.4) {};
\node[fill=white!90!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1.4) {};
\node[fill=white!18!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1.4) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1.4) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1.4) {};
\node[fill=white!96!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1.4) {};
\node[fill=white!76!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1.4) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1.4) {};
\node[fill=white!84!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1.4) {};
\node[fill=white!23!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1.4) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1.8) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1.8) {};
\node[fill=white!90!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1.8) {};
\node[fill=white!96!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1.8) {};
\node[fill=white!33!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1.8) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1.8) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1.8) {};
\node[fill=white!93!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1.8) {};
\node[fill=white!53!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1.8) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1.8) {};
\node[fill=white!67!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1.8) {};
\node[fill=white!5!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1.8) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 2.2) {};
\node[fill=white!97!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 2.2) {};
\node[fill=white!74!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 2.2) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 2.2) {};
\node[fill=white!78!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 2.2) {};
\node[fill=white!13!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 2.2) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 2.2) {};
\node[fill=white!43!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 2.2) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 2.2) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 2.2) {};
\node[fill=white!95!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 2.2) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 2.6) {};
\node[fill=white!84!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 2.6) {};
\node[fill=white!24!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 2.6) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 2.6) {};
\node[fill=white!52!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 2.6) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 2.6) {};
\node[fill=white!97!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 2.6) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 2.6) {};
\node[fill=white!87!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 2.6) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 3) {};
\node[fill=white!60!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 3) {};
\node[fill=white!3!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 3) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 3) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 3) {};
\node[fill=white!95!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 3) {};
\node[fill=white!90!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 3) {};
\node[fill=white!36!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 3) {};
\node[] at (2.4, 3.95){\normalsize $P(\textit{unobserved}) = 0$};
%\node[] at (2.4, -0.7) {\footnotesize instance complexity};
\draw[] (0, 0.4) -- (4.8, 0.4);
%\draw (-0.2, 0.37) -- (-0.2, 0.43);
\node[rotate=90,text width=0.9cm] at (-0.2, -0.1) {\makebox[4mm]{\hfill$l$}, $k$};
\draw (0.2, 0.37) -- (0.2, 0.43);
\node[rotate=90,text width=0.9cm] at (0.2, -0.1) {\makebox[4mm]{\hfill$20$}, $5$};
\draw (0.6, 0.37) -- (0.6, 0.43);
\node[rotate=90,text width=0.9cm] at (0.6, -0.1) {\makebox[4mm]{\hfill$10$}, $5$};
\draw (1, 0.37) -- (1, 0.43);
\node[rotate=90,text width=0.9cm] at (1, -0.1) {\makebox[4mm]{\hfill$20$}, $2$};
\draw (1.4, 0.37) -- (1.4, 0.43);
\node[rotate=90,text width=0.9cm] at (1.4, -0.1) {\makebox[4mm]{\hfill$5$}, $5$};
\draw (1.8, 0.37) -- (1.8, 0.43);
\node[rotate=90,text width=0.9cm] at (1.8, -0.1) {\makebox[4mm]{\hfill$10$}, $2$};
\draw (2.2, 0.37) -- (2.2, 0.43);
\node[rotate=90,text width=0.9cm] at (2.2, -0.1) {\makebox[4mm]{\hfill$2$}, $5$};
\draw (2.6, 0.37) -- (2.6, 0.43);
\node[rotate=90,text width=0.9cm] at (2.6, -0.1) {\makebox[4mm]{\hfill$5$}, $2$};
\draw (3, 0.37) -- (3, 0.43);
\node[rotate=90,text width=0.9cm] at (3, -0.1) {\makebox[4mm]{\hfill$20$}, $1$};
\draw (3.4, 0.37) -- (3.4, 0.43);
\node[rotate=90,text width=0.9cm] at (3.4, -0.1) {\makebox[4mm]{\hfill$10$}, $1$};
\draw (3.8, 0.37) -- (3.8, 0.43);
\node[rotate=90,text width=0.9cm] at (3.8, -0.1) {\makebox[4mm]{\hfill$2$}, $2$};
\draw (4.2, 0.37) -- (4.2, 0.43);
\node[rotate=90,text width=0.9cm] at (4.2, -0.1) {\makebox[4mm]{\hfill$5$}, $1$};
\draw (4.6, 0.37) -- (4.6, 0.43);
\node[rotate=90,text width=0.9cm] at (4.6, -0.1) {\makebox[4mm]{\hfill$2$}, $1$};
\node[rotate=90] at (-2.5, 1.6) {\normalsize CBC};
\node[rotate=90] at (-1.5, 1.6) {\footnotesize number of nodes};
\draw[] (0, 0.4) -- (0, 3.2);
% % \draw (0.37, 0.2) -- (0.03, 0.2);
% % \node[] at (-0.75, 0.2) {10};
\draw (-0.03, 0.6) -- (0.03, 0.6);
\node[] at (-0.75, 0.6) {25};
\draw (-0.03, 1) -- (0.03, 1);
\node[] at (-0.75, 1) {50};
\draw (-0.03, 1.4) -- (0.03, 1.4);
\node[] at (-0.75, 1.4) {100};
\draw (-0.03, 1.8) -- (0.03, 1.8);
\node[] at (-0.75, 1.8) {250};
\draw (-0.03, 2.2) -- (0.03, 2.2);
\node[] at (-0.75, 2.2) {500};
\draw (-0.03, 2.6) -- (0.03, 2.6);
\node[] at (-0.75, 2.6) {1000};
\draw (-0.03, 3) -- (0.03, 3);
\node[] at (-0.75, 3) {2000};
%\node[rotate=90] at (6.3, 1.6) {number of nodes};
\draw[] (4.8, 0.4) -- (4.8, 3.2);
% % \draw (4.77, 0.2) -- (4.83, 0.2);
% % \node[] at (5.55, 0.2) {10};
%\draw (4.77, 0.6) -- (4.83, 0.6);
%\node[] at (5.55, 0.6) {25};
%\draw (4.77, 1) -- (4.83, 1);
%\node[] at (5.55, 1) {50};
%\draw (4.77, 1.4) -- (4.83, 1.4);
%\node[] at (5.55, 1.4) {100};
%\draw (4.77, 1.8) -- (4.83, 1.8);
%\node[] at (5.55, 1.8) {250};
%\draw (4.77, 2.2) -- (4.83, 2.2);
%\node[] at (5.55, 2.2) {500};
%\draw (4.77, 2.6) -- (4.83, 2.6);
%\node[] at (5.55, 2.6) {1000};
%\draw (4.77, 3) -- (4.83, 3);
%\node[] at (5.55, 3) {2000};
\end{tikzpicture}
&%top right:
\begin{tikzpicture}[minimum size=0]
% % \node[fill=white!63!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.2) {};
% % \node[fill=white!25!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.2) {};
% % \node[fill=white!9!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.2) {};
% % \node[fill=white!19!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.2) {};
% % \node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.2) {};
% % \node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.2) {};
% % \node[fill=white!10!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.2) {};
% % \node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.2) {};
% % \node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.2) {};
% % \node[fill=white!9!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.2) {};
% % \node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.2) {};
% % \node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.2) {};
\node[fill=white!13!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.6) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.6) {};  %n=25,l= ,k= 
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.6) {};
\node[fill=white!84!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.6) {};
\node[fill=white!51!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.6) {}; %n=25,l=2,k=2
\node[fill=white!4!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.6) {};
\node[fill=white!6!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.6) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.6) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.6) {};
\node[fill=white!36!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.6) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.6) {};     %n=25,l=5,k=2
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.6) {};
\node[fill=white!91!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1) {}; %n=50,l=2,k=1
\node[fill=white!71!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1) {}; %n=50,l=2,k=2
\node[fill=white!17!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1) {}; %n=50,l=2,k=5
\node[fill=white!47!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1) {}; %n=50,l=5,k=1
\node[fill=white!12!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1) {};    %n=50,l=5,k=2
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1) {};  %n=50,l=5,k=5
\node[fill=white!17!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1) {}; %n=50,l=10,k=1
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1) {};  %n=50,l=10,k=2
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1) {};  %n=50,l=10,k=5
\node[fill=white!7!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1) {};  %n=50,l=20,k=1
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1) {};    %n=50,l=20,k=2
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1) {};  %n=50,l=20,k=5
\node[fill=white!20!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1.4) {};
\node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1.4) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1.4) {};
\node[fill=white!7!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1.4) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1.4) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1.4) {};
\node[fill=white!95!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1.4) {};
\node[fill=white!83!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1.4) {};
\node[fill=white!36!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1.4) {};
\node[fill=white!56!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1.4) {};
\node[fill=white!19!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1.4) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1.4) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1.8) {};
\node[fill=white!92!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1.8) {};
\node[fill=white!62!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1.8) {};
\node[fill=white!8!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1.8) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1.8) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1.8) {};
\node[fill=white!68!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1.8) {};
\node[fill=white!31!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1.8) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1.8) {};
\node[fill=white!25!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1.8) {};
\node[fill=white!3!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1.8) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1.8) {};
\node[fill=white!76!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 2.2) {};
\node[fill=white!43!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 2.2) {};
\node[fill=white!3!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 2.2) {};
\node[fill=white!29!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 2.2) {};
\node[fill=white!4!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 2.2) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 2.2) {};
\node[fill=white!9!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 2.2) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 2.2) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 2.2) {};
\node[fill=white!96!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 2.2) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 2.2) {};
\node[fill=white!78!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 2.2) {};
\node[fill=white!32!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 2.6) {};
\node[fill=white!5!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 2.6) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 2.6) {};
\node[fill=white!11!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 2.6) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 2.6) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 2.6) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 2.6) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 2.6) {};
\node[fill=white!88!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 2.6) {};
\node[fill=white!84!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 2.6) {};
\node[fill=white!55!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 2.6) {};
\node[fill=white!7!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 2.6) {};
\node[fill=white!11!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 3) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 3) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 3) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 3) {};
\node[fill=white!94!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 3) {};
\node[fill=white!89!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 3) {};
\node[fill=white!68!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 3) {};
\node[fill=white!15!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 3) {};
\node[fill=white!37!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 3) {};
\node[fill=white!7!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 3) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 3) {};
\node[] at (2.4, 3.95){\normalsize $P(\textit{unobserved}) = 0.75$};
%\node[] at (2.4, -0.7) {\footnotesize instance complexity};
\draw[] (0, 0.4) -- (4.8, 0.4);
%\draw (-0.2, 0.37) -- (-0.2, 0.43);
\node[rotate=90,text width=0.9cm] at (-0.2, -0.1) {\makebox[4mm]{\hfill$l$}, $k$};
\draw (0.2, 0.37) -- (0.2, 0.43);
\node[rotate=90,text width=0.9cm] at (0.2, -0.1) {\makebox[4mm]{\hfill$20$}, $5$};
\draw (0.6, 0.37) -- (0.6, 0.43);
\node[rotate=90,text width=0.9cm] at (0.6, -0.1) {\makebox[4mm]{\hfill$10$}, $5$};
\draw (1, 0.37) -- (1, 0.43);
\node[rotate=90,text width=0.9cm] at (1, -0.1) {\makebox[4mm]{\hfill$20$}, $2$};
\draw (1.4, 0.37) -- (1.4, 0.43);
\node[rotate=90,text width=0.9cm] at (1.4, -0.1) {\makebox[4mm]{\hfill$10$}, $2$};
\draw (1.8, 0.37) -- (1.8, 0.43);
\node[rotate=90,text width=0.9cm] at (1.8, -0.1) {\makebox[4mm]{\hfill$5$}, $5$};
\draw (2.2, 0.37) -- (2.2, 0.43);
\node[rotate=90,text width=0.9cm] at (2.2, -0.1) {\makebox[4mm]{\hfill$20$}, $1$};
\draw (2.6, 0.37) -- (2.6, 0.43);
\node[rotate=90,text width=0.9cm] at (2.6, -0.1) {\makebox[4mm]{\hfill$10$}, $1$};
\draw (3, 0.37) -- (3, 0.43);
\node[rotate=90,text width=0.9cm] at (3, -0.1) {\makebox[4mm]{\hfill$5$}, $2$};
\draw (3.4, 0.37) -- (3.4, 0.43);
\node[rotate=90,text width=0.9cm] at (3.4, -0.1) {\makebox[4mm]{\hfill$2$}, $5$};
\draw (3.8, 0.37) -- (3.8, 0.43);
\node[rotate=90,text width=0.9cm] at (3.8, -0.1) {\makebox[4mm]{\hfill$5$}, $1$};
\draw (4.2, 0.37) -- (4.2, 0.43);
\node[rotate=90,text width=0.9cm] at (4.2, -0.1) {\makebox[4mm]{\hfill$2$}, $2$};
\draw (4.6, 0.37) -- (4.6, 0.43);
\node[rotate=90,text width=0.9cm] at (4.6, -0.1) {\makebox[4mm]{\hfill$2$}, $1$};
%\node[rotate=90] at (-1.5, 1.6) {\footnotesize number of nodes};
\draw[] (0, 0.4) -- (0, 3.2);
% % \draw (-0.03, 0.2) -- (0.03, 0.2);
% % \node[] at (-0.75, 0.2) {10};
%\draw (-0.03, 0.6) -- (0.03, 0.6);
%\node[] at (-0.75, 0.6) {25};
%\draw (-0.03, 1) -- (0.03, 1);
%\node[] at (-0.75, 1) {50};
%\draw (-0.03, 1.4) -- (0.03, 1.4);
%\node[] at (-0.75, 1.4) {100};
%\draw (-0.03, 1.8) -- (0.03, 1.8);
%\node[] at (-0.75, 1.8) {250};
%\draw (-0.03, 2.2) -- (0.03, 2.2);
%\node[] at (-0.75, 2.2) {500};
%\draw (-0.03, 2.6) -- (0.03, 2.6);
%\node[] at (-0.75, 2.6) {1000};
%\draw (-0.03, 3) -- (0.03, 3);
%\node[] at (-0.75, 3) {2000};
%\node[rotate=90] at (6.3, 1.6) {number of nodes};
\draw[] (4.8, 0.4) -- (4.8, 3.2);
% % \draw (4.77, 0.2) -- (4.83, 0.2);
% % \node[] at (5.55, 0.2) {10};
%\draw (4.77, 0.6) -- (4.83, 0.6);
%\node[] at (5.55, 0.6) {25};
%\draw (4.77, 1) -- (4.83, 1);
%\node[] at (5.55, 1) {50};
%\draw (4.77, 1.4) -- (4.83, 1.4);
%\node[] at (5.55, 1.4) {100};
%\draw (4.77, 1.8) -- (4.83, 1.8);
%\node[] at (5.55, 1.8) {250};
%\draw (4.77, 2.2) -- (4.83, 2.2);
%\node[] at (5.55, 2.2) {500};
%\draw (4.77, 2.6) -- (4.83, 2.6);
%\node[] at (5.55, 2.6) {1000};
%\draw (4.77, 3) -- (4.83, 3);
%\node[] at (5.55, 3) {2000};
\end{tikzpicture}&
\multirow{2}{2cm}[3cm]{
\begin{tikzpicture}[yscale=0.003cm]
%\node at (0,105) {\normalsize Legend:};
%\foreach \x in {0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100} {
%  \node[fill=white!\x!black,thick,minimum width=0.7cm,minimum height=0.4cm] at (0,\x) {\x \%};
%}
\node at (0.5,107) {\normalsize Legend:};
\foreach \x in {50,55,60,65,70,75,80,85,90,95,100} {
  \node[fill=white!\x!black,thick,minimum width=0.7cm,minimum height=0.4cm] at (0,\x) {\x \%};
}
\begin{scope}[yshift=50cm]
\foreach \x in {0,5,10,15,20,25,30,35,40,45,50} {
  \node[fill=white!\x!black,thick,minimum width=0.7cm,minimum height=0.4cm] at (1,\x) {\color{white} \x \%};
}
\end{scope}
\end{tikzpicture}
}
%%
%}
\\[3mm]
%%
%%left bottom:
\begin{tikzpicture}[minimum size=0]
% % \node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.2) {};
% % \node[fill=white!86!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.2) {};
% % \node[fill=white!17!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.2) {};
% % \node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.2) {};
% % \node[fill=white!43!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.2) {};
% % \node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.2) {};
% % \node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.2) {};
% % \node[fill=white!22!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.2) {};
% % \node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.2) {};
% % \node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.2) {};
% % \node[fill=white!24!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.2) {};
% % \node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.6) {};
\node[fill=white!37!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.6) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.6) {};
\node[fill=white!97!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.6) {};
\node[fill=white!51!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.6) {};
\node[fill=white!21!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.6) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.6) {};
\node[fill=white!70!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.6) {};
\node[fill=white!6!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1) {};
\node[fill=white!75!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1) {};
\node[fill=white!84!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1) {};
\node[fill=white!16!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1) {};
\node[fill=white!49!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1) {};
\node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1) {};
\node[fill=white!27!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1.4) {};
\node[fill=white!62!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1.4) {};
\node[fill=white!4!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1.4) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1.4) {};
\node[fill=white!35!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1.4) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1.4) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1.4) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1.4) {};
\node[fill=white!91!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1.4) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1.4) {};
\node[fill=white!92!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1.4) {};
\node[fill=white!34!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1.4) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1.8) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1.8) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1.8) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1.8) {};
\node[fill=white!45!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1.8) {};
\node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1.8) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1.8) {};
\node[fill=white!97!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1.8) {};
\node[fill=white!63!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1.8) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1.8) {};
\node[fill=white!74!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1.8) {};
\node[fill=white!10!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1.8) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 2.2) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 2.2) {};
\node[fill=white!81!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 2.2) {};
\node[fill=white!81!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 2.2) {};
\node[fill=white!17!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 2.2) {};
\node[fill=white!50!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 2.2) {};
\node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 2.2) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 2.6) {};
\node[fill=white!86!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 2.6) {};
\node[fill=white!27!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 2.6) {};
\node[fill=white!56!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 2.6) {};
\node[fill=white!3!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 2.6) {};
\node[fill=white!92!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 3) {};
\node[fill=white!62!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 3) {};
\node[fill=white!5!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 3) {};
\node[fill=white!97!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 3) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 3) {};
\node[fill=white!91!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 3) {};
\node[fill=white!39!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 3) {};
\node[] at (2.4, -0.7) {\footnotesize instance complexity};
\draw[] (0, 0.4) -- (4.8, 0.4);
%\draw (-0.2, 0.37) -- (-0.2, 0.43);
\node[rotate=90,text width=0.9cm] at (-0.2, -0.1) {\makebox[4mm]{\hfill$l$}, $k$};
\draw (0.2, 0.37) -- (0.2, 0.43);
\node[rotate=90,text width=0.9cm] at (0.2, -0.1) {\makebox[4mm]{\hfill$20$}, $5$};
\draw (0.6, 0.37) -- (0.6, 0.43);
\node[rotate=90,text width=0.9cm] at (0.6, -0.1) {\makebox[4mm]{\hfill$10$}, $5$};
\draw (1, 0.37) -- (1, 0.43);
\node[rotate=90,text width=0.9cm] at (1, -0.1) {\makebox[4mm]{\hfill$20$}, $2$};
\draw (1.4, 0.37) -- (1.4, 0.43);
\node[rotate=90,text width=0.9cm] at (1.4, -0.1) {\makebox[4mm]{\hfill$5$}, $5$};
\draw (1.8, 0.37) -- (1.8, 0.43);
\node[rotate=90,text width=0.9cm] at (1.8, -0.1) {\makebox[4mm]{\hfill$10$}, $2$};
\draw (2.2, 0.37) -- (2.2, 0.43);
\node[rotate=90,text width=0.9cm] at (2.2, -0.1) {\makebox[4mm]{\hfill$2$}, $5$};
\draw (2.6, 0.37) -- (2.6, 0.43);
\node[rotate=90,text width=0.9cm] at (2.6, -0.1) {\makebox[4mm]{\hfill$5$}, $2$};
\draw (3, 0.37) -- (3, 0.43);
\node[rotate=90,text width=0.9cm] at (3, -0.1) {\makebox[4mm]{\hfill$2$}, $2$};
\draw (3.4, 0.37) -- (3.4, 0.43);
\node[rotate=90,text width=0.9cm] at (3.4, -0.1) {\makebox[4mm]{\hfill$2$}, $1$};
\draw (3.8, 0.37) -- (3.8, 0.43);
\node[rotate=90,text width=0.9cm] at (3.8, -0.1) {\makebox[4mm]{\hfill$5$}, $1$};
\draw (4.2, 0.37) -- (4.2, 0.43);
\node[rotate=90,text width=0.9cm] at (4.2, -0.1) {\makebox[4mm]{\hfill$10$}, $1$};
\draw (4.6, 0.37) -- (4.6, 0.43);
\node[rotate=90,text width=0.9cm] at (4.6, -0.1) {\makebox[4mm]{\hfill$20$}, $1$};
\node[rotate=90] at (-1.5, 1.6) {\footnotesize number of nodes};
\draw[] (0, 0.4) -- (0, 3.2);
% % \draw (-0.03, 0.2) -- (0.03, 0.2);
% % \node[] at (-0.75, 0.2) {10};
\draw (-0.03, 0.6) -- (0.03, 0.6);
\node[] at (-0.75, 0.6) {25};
\draw (-0.03, 1) -- (0.03, 1);
\node[] at (-0.75, 1) {50};
\draw (-0.03, 1.4) -- (0.03, 1.4);
\node[] at (-0.75, 1.4) {100};
\draw (-0.03, 1.8) -- (0.03, 1.8);
\node[] at (-0.75, 1.8) {250};
\draw (-0.03, 2.2) -- (0.03, 2.2);
\node[] at (-0.75, 2.2) {500};
\draw (-0.03, 2.6) -- (0.03, 2.6);
\node[] at (-0.75, 2.6) {1000};
\draw (-0.03, 3) -- (0.03, 3);
\node[] at (-0.75, 3) {2000};
\node[rotate=90] at (-2.5, 1.6) {\normalsize CBC$^+$};
%\node[rotate=90] at (6.3, 1.6) {number of nodes};
\draw[] (4.8, 0.4) -- (4.8, 3.2);
% % \draw (4.77, 0.2) -- (4.83, 0.2);
% % \node[] at (5.55, 0.2) {10};
%\draw (4.77, 0.6) -- (4.83, 0.6);
%\node[] at (5.55, 0.6) {25};
%\draw (4.77, 1) -- (4.83, 1);
%\node[] at (5.55, 1) {50};
%\draw (4.77, 1.4) -- (4.83, 1.4);
%\node[] at (5.55, 1.4) {100};
%\draw (4.77, 1.8) -- (4.83, 1.8);
%\node[] at (5.55, 1.8) {250};
%\draw (4.77, 2.2) -- (4.83, 2.2);
%\node[] at (5.55, 2.2) {500};
%\draw (4.77, 2.6) -- (4.83, 2.6);
%\node[] at (5.55, 2.6) {1000};
%\draw (4.77, 3) -- (4.83, 3);
%\node[] at (5.55, 3) {2000};
\end{tikzpicture}
&
\begin{tikzpicture}[minimum size=0]
% % \node[fill=white!96!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.2) {};
% % \node[fill=white!70!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.2) {};
% % \node[fill=white!18!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.2) {};
% % \node[fill=white!75!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.2) {};
% % \node[fill=white!29!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.2) {};
% % \node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.2) {};
% % \node[fill=white!59!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.2) {};
% % \node[fill=white!17!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.2) {};
% % \node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.2) {};
% % \node[fill=white!59!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.2) {};
% % \node[fill=white!17!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.2) {};
% % \node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.2) {};
\begin{scope}[yshift=0.4cm]
\node[fill=white!69!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.2) {};
\node[fill=white!26!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.2) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.2) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.2) {};
\node[fill=white!88!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.2) {};
\node[fill=white!30!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.2) {};
\node[fill=white!57!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.2) {};
\node[fill=white!18!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.2) {};
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.2) {};
\node[fill=white!87!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.2) {};
\node[fill=white!46!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.2) {};
\node[fill=white!5!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 0.6) {}; %n=50,k=2,l=1
\node[fill=white!96!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 0.6) {};%n=50,k=2,l=2
\node[fill=white!55!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 0.6) {};  %n=50,k=2,l=5
\node[fill=white!92!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 0.6) {};%n=50,k=5,l=1
\node[fill=white!61!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 0.6) {};%n=50,k=5,l=2
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 0.6) {}; %n=50,k=5,l=5
\node[fill=white!75!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 0.6) {};%n=50,k=10,l=1
\node[fill=white!32!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 0.6) {};%n=50,k=10,l=2
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 0.6) {}; %n=50,k=10,l=5
\node[fill=white!60!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 0.6) {};%n=50,k=20,l=1
\node[fill=white!21!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 0.6) {};  %n=50,k=20,l=2
\node[fill=white!0!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 0.6) {}; %n=50,k=20,l=5
\node[fill=white!80!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1) {};  
\node[fill=white!38!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1) {};
\node[fill=white!3!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1) {};
\node[fill=white!64!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1) {};
\node[fill=white!24!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1) {};
\node[fill=white!76!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1) {};
\node[fill=white!96!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1) {};
\node[fill=white!73!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1) {};
\node[fill=white!18!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1.4) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1.4) {};
\node[fill=white!93!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1.4) {};
\node[fill=white!68!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1.4) {};
\node[fill=white!29!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1.4) {};
\node[fill=white!1!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1.4) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1.4) {};
\node[fill=white!85!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1.4) {};
\node[fill=white!33!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1.4) {};
\node[fill=white!86!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1.4) {};
\node[fill=white!49!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1.4) {};
\node[fill=white!6!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1.4) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 1.8) {};
\node[fill=white!91!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 1.8) {};
\node[fill=white!50!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 1.8) {};
\node[fill=white!89!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 1.8) {};
\node[fill=white!57!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 1.8) {};
\node[fill=white!10!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 1.8) {};
\node[fill=white!72!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 1.8) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 1.8) {};
\node[fill=white!32!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 1.8) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 1.8) {};
\node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 1.8) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 1.8) {};
\node[fill=white!91!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 2.2) {};
\node[fill=white!64!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 2.2) {};
\node[fill=white!15!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 2.2) {};
\node[fill=white!74!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 2.2) {};
\node[fill=white!35!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 2.2) {};
\node[fill=white!2!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 2.2) {};
\node[fill=white!99!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 2.2) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 2.2) {};
\node[fill=white!96!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 2.2) {};
\node[fill=white!65!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 2.2) {};
\node[fill=white!76!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.2, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.6, 2.6) {};
\node[fill=white!39!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (4.2, 2.6) {};
\node[fill=white!3!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.2, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3, 2.6) {};
\node[fill=white!100!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.8, 2.6) {};
\node[fill=white!98!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (2.6, 2.6) {};
\node[fill=white!79!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.4, 2.6) {};
\node[fill=white!94!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (3.4, 2.6) {};
\node[fill=white!70!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (1.8, 2.6) {};
\node[fill=white!22!black,thick,minimum width=0.4cm,minimum height=0.4cm] at (0.6, 2.6) {};
\end{scope}
\node[] at (2.4, -0.7) {\footnotesize instance complexity};
\draw[] (0, 0.4) -- (4.8, 0.4);
%\draw (-0.2, 0.37) -- (-0.2, 0.43);
\node[rotate=90,text width=0.9cm] at (-0.2, -0.1) {\makebox[4mm]{\hfill$l$}, $k$};
\draw (0.2, 0.37) -- (0.2, 0.43);
\node[rotate=90,text width=0.9cm] at (0.2, -0.1) {\makebox[4mm]{\hfill$20$}, $5$};
\draw (0.6, 0.37) -- (0.6, 0.43);
\node[rotate=90,text width=0.9cm] at (0.6, -0.1) {\makebox[4mm]{\hfill$10$}, $5$};
\draw (1, 0.37) -- (1, 0.43);
\node[rotate=90,text width=0.9cm] at (1, -0.1) {\makebox[4mm]{\hfill$20$}, $2$};
\draw (1.4, 0.37) -- (1.4, 0.43);
\node[rotate=90,text width=0.9cm] at (1.4, -0.1) {\makebox[4mm]{\hfill$5$}, $5$};
\draw (1.8, 0.37) -- (1.8, 0.43);
\node[rotate=90,text width=0.9cm] at (1.8, -0.1) {\makebox[4mm]{\hfill$10$}, $2$};
\draw (2.2, 0.37) -- (2.2, 0.43);
\node[rotate=90,text width=0.9cm] at (2.2, -0.1) {\makebox[4mm]{\hfill$20$}, $1$};
\draw (2.6, 0.37) -- (2.6, 0.43);
\node[rotate=90,text width=0.9cm] at (2.6, -0.1) {\makebox[4mm]{\hfill$5$}, $2$};
\draw (3, 0.37) -- (3, 0.43);
\node[rotate=90,text width=0.9cm] at (3, -0.1) {\makebox[4mm]{\hfill$2$}, $5$};
\draw (3.4, 0.37) -- (3.4, 0.43);
\node[rotate=90,text width=0.9cm] at (3.4, -0.1) {\makebox[4mm]{\hfill$10$}, $1$};
\draw (3.8, 0.37) -- (3.8, 0.43);
\node[rotate=90,text width=0.9cm] at (3.8, -0.1) {\makebox[4mm]{\hfill$5$}, $1$};
\draw (4.2, 0.37) -- (4.2, 0.43);
\node[rotate=90,text width=0.9cm] at (4.2, -0.1) {\makebox[4mm]{\hfill$2$}, $2$};
\draw (4.6, 0.37) -- (4.6, 0.43);
\node[rotate=90,text width=0.9cm] at (4.6, -0.1) {\makebox[4mm]{\hfill$2$}, $1$};
%\node[rotate=90] at (-1.5, 1.6) {\footnotesize number of nodes};
\draw[] (0, 0.4) -- (0, 3.2);
% % \draw (-0.03, 0.2) -- (0.03, 0.2);
% % \node[] at (-0.75, 0.2) {10};
%\draw (-0.03, 0.6) -- (0.03, 0.6);
%\node[] at (-0.75, 0.6) {25};
%\draw (-0.03, 1) -- (0.03, 1);
%\node[] at (-0.75, 1) {50};
%\draw (-0.03, 1.4) -- (0.03, 1.4);
%\node[] at (-0.75, 1.4) {100};
%\draw (-0.03, 1.8) -- (0.03, 1.8);
%\node[] at (-0.75, 1.8) {250};
%\draw (-0.03, 2.2) -- (0.03, 2.2);
%\node[] at (-0.75, 2.2) {500};
%\draw (-0.03, 2.6) -- (0.03, 2.6);
%\node[] at (-0.75, 2.6) {1000};
%\draw (-0.03, 3) -- (0.03, 3);
%\node[] at (-0.75, 3) {2000};
%\node[rotate=90] at (6.3, 1.6) {number of nodes};
\draw[] (4.8, 0.4) -- (4.8, 3.2);
% % \draw (4.77, 0.2) -- (4.83, 0.2);
%\node[] at (5.55, 0.2) {10};
%\draw (4.77, 0.6) -- (4.83, 0.6);
%\node[] at (5.55, 0.6) {25};
%\draw (4.77, 1) -- (4.83, 1);
%\node[] at (5.55, 1) {50};
%\draw (4.77, 1.4) -- (4.83, 1.4);
%\node[] at (5.55, 1.4) {100};
%\draw (4.77, 1.8) -- (4.83, 1.8);
%\node[] at (5.55, 1.8) {250};
%\draw (4.77, 2.2) -- (4.83, 2.2);
%\node[] at (5.55, 2.2) {500};
%\draw (4.77, 2.6) -- (4.83, 2.6);
%\node[] at (5.55, 2.6) {1000};
%\draw (4.77, 3) -- (4.83, 3);
%\node[] at (5.55, 3) {2000};
\end{tikzpicture}
%
\end{tabular}
\end{center}\vspace*{-3mm}
\caption{Heatmaps visualizing the number of instances that are identifiable by 
use our constructive back-door criterion (CBC, top row), and by the use 
of CBC or the plain formula (CBC$^+$, bottom row). 
Black squares depict the worst case in which $0\%$ of instances are identifiable by use
 of CBC or CBC$^+$, respectively.  
White squares mean that $100\%$ of instances are identifiable.
% and the different shades of grey illustrate 
%the values in between linearly. 
The instance complexities $l,k$
(where the expected number of neighbors of a node equals $l$
and $|\bX|=|\bY|=k$) are sorted by total amount of
identifiable instances.
}\label{table:global:stat:grid:grey}
\end{figure}
 





==> experiments-l-curves.tex <==
\begin{figure}\centering\footnotesize
\begin{tikzpicture}[minimum size=0,xscale=0.53,yscale=0.5]
\onlyinblackandwhite{\definecolor{orange}{gray}{0.5}}
\node[] at (10.5, -1) {};
%\draw[] (0, 0) -- (21, 0);
%\draw (0, -0.03) -- (0, 0.03);
\node[rotate=90,text width=2.4cm] at (0, -0.5) {\makebox[6mm]{\hfill$n$}, $k$\phantom{,} \makebox[4mm]{\hfill}};
\draw (1, -0.03) -- (1, 0.03);
\node[rotate=90,text width=2.4cm] at (1, -0.5) {\makebox[6mm]{\hfill$25$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (2, -0.03) -- (2, 0.03);
\node[rotate=90,text width=2.4cm] at (2, -0.5) {\makebox[6mm]{\hfill$50$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (3, -0.03) -- (3, 0.03);
\node[rotate=90,text width=2.4cm] at (3, -0.5) {\makebox[6mm]{\hfill$100$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (4, -0.03) -- (4, 0.03);
\node[rotate=90,text width=2.4cm] at (4, -0.5) {\makebox[6mm]{\hfill$250$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (5, -0.03) -- (5, 0.03);
\node[rotate=90,text width=2.4cm] at (5, -0.5) {\makebox[6mm]{\hfill$500$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (6, -0.03) -- (6, 0.03);
\node[rotate=90,text width=2.4cm] at (6, -0.5) {\makebox[6mm]{\hfill$1000$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (7, -0.03) -- (7, 0.03);
\node[rotate=90,text width=2.4cm] at (7, -0.5) {\makebox[6mm]{\hfill$2000$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (8, -0.03) -- (8, 0.03);
\node[rotate=90,text width=2.4cm] at (8, -0.5) {\makebox[6mm]{\hfill$25$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (9, -0.03) -- (9, 0.03);
\node[rotate=90,text width=2.4cm] at (9, -0.5) {\makebox[6mm]{\hfill$50$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (10, -0.03) -- (10, 0.03);
\node[rotate=90,text width=2.4cm] at (10, -0.5) {\makebox[6mm]{\hfill$100$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (11, -0.03) -- (11, 0.03);
\node[rotate=90,text width=2.4cm] at (11, -0.5) {\makebox[6mm]{\hfill$250$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (12, -0.03) -- (12, 0.03);
\node[rotate=90,text width=2.4cm] at (12, -0.5) {\makebox[6mm]{\hfill$500$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (13, -0.03) -- (13, 0.03);
\node[rotate=90,text width=2.4cm] at (13, -0.5) {\makebox[6mm]{\hfill$1000$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (14, -0.03) -- (14, 0.03);
\node[rotate=90,text width=2.4cm] at (14, -0.5) {\makebox[6mm]{\hfill$2000$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (15, -0.03) -- (15, 0.03);
\node[rotate=90,text width=2.4cm] at (15, -0.5) {\makebox[6mm]{\hfill$25$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (16, -0.03) -- (16, 0.03);
\node[rotate=90,text width=2.4cm] at (16, -0.5) {\makebox[6mm]{\hfill$50$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (17, -0.03) -- (17, 0.03);
\node[rotate=90,text width=2.4cm] at (17, -0.5) {\makebox[6mm]{\hfill$100$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (18, -0.03) -- (18, 0.03);
\node[rotate=90,text width=2.4cm] at (18, -0.5) {\makebox[6mm]{\hfill$250$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (19, -0.03) -- (19, 0.03);
\node[rotate=90,text width=2.4cm] at (19, -0.5) {\makebox[6mm]{\hfill$500$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (20, -0.03) -- (20, 0.03);
\node[rotate=90,text width=2.4cm] at (20, -0.5) {\makebox[6mm]{\hfill$1000$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (21, -0.03) -- (21, 0.03);
\node[rotate=90,text width=2.4cm] at (21, -0.5) {\makebox[6mm]{\hfill$2000$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\node[rotate=90] at (-1.5, 5) {\% of identified instances};
\draw[] (1, 0) -- (1, 10);
\draw[] (7, 0) -- (7, 10);
\draw[] (8, 0) -- (8, 10);
\draw[] (14, 0) -- (14, 10);
\draw[] (15, 0) -- (15, 10);
%\draw (-0.03, 0) -- (0.03, 0);
\node[] at (0, 0) {0\%};
%\draw (-0.03, 1) -- (0.03, 1);
\node[] at (0, 1) {10\%};
%\draw (-0.03, 2) -- (0.03, 2);
\node[] at (0, 2) {20\%};
%\draw (-0.03, 3) -- (0.03, 3);
\node[] at (0, 3) {30\%};
%\draw (-0.03, 4) -- (0.03, 4);
\node[] at (0, 4) {40\%};
%\draw (-0.03, 5) -- (0.03, 5);
\node[] at (0, 5) {50\%};
%\draw (-0.03, 6) -- (0.03, 6);
\node[] at (0, 6) {60\%};
%\draw (-0.03, 7) -- (0.03, 7);
\node[] at (0, 7) {70\%};
%\draw (-0.03, 8) -- (0.03, 8);
\node[] at (0, 8) {80\%};
%\draw (-0.03, 9) -- (0.03, 9);
\node[] at (0, 9) {90\%};
%\draw (-0.03, 10) -- (0.03, 10);
\node[] at (0, 10) {100\%};
%\node[rotate=90] at (22.5, 5) {\% of identified instances};
\draw[] (21, 0) -- (21, 10);
%\draw (20.97, 0) -- (21.03, 0);
%\node[] at (21.75, 0) {0\%};
%\draw (20.97, 1) -- (21.03, 1);
%\node[] at (21.75, 1) {10\%};
%\draw (20.97, 2) -- (21.03, 2);
%\node[] at (21.75, 2) {20\%};
%\draw (20.97, 3) -- (21.03, 3);
%\node[] at (21.75, 3) {30\%};
%\draw (20.97, 4) -- (21.03, 4);
%\node[] at (21.75, 4) {40\%};
%\draw (20.97, 5) -- (21.03, 5);
%\node[] at (21.75, 5) {50\%};
%\draw (20.97, 6) -- (21.03, 6);
%\node[] at (21.75, 6) {60\%};
%\draw (20.97, 7) -- (21.03, 7);
%\node[] at (21.75, 7) {70\%};
%\draw (20.97, 8) -- (21.03, 8);
%\node[] at (21.75, 8) {80\%};
%\draw (20.97, 9) -- (21.03, 9);
%\node[] at (21.75, 9) {90\%};
%\draw (20.97, 10) -- (21.03, 10);
%\node[] at (21.75, 10) {100\%};
\draw[        ] (1, 0) -- (7, 0) (8, 0) -- (14, 0) (15, 0) -- (21, 0); 
\draw[black!30] (1, 1) -- (7, 1) (8, 1) -- (14, 1) (15, 1) -- (21, 1); 
\draw[black!30] (1, 2) -- (7, 2) (8, 2) -- (14, 2) (15, 2) -- (21, 2); 
\draw[black!30] (1, 3) -- (7, 3) (8, 3) -- (14, 3) (15, 3) -- (21, 3); 
\draw[black!30] (1, 4) -- (7, 4) (8, 4) -- (14, 4) (15, 4) -- (21, 4); 
\draw[black!30] (1, 5) -- (7, 5) (8, 5) -- (14, 5) (15, 5) -- (21, 5); 
\draw[black!30] (1, 6) -- (7, 6) (8, 6) -- (14, 6) (15, 6) -- (21, 6); 
\draw[black!30] (1, 7) -- (7, 7) (8, 7) -- (14, 7) (15, 7) -- (21, 7); 
\draw[black!30] (1, 8) -- (7, 8) (8, 8) -- (14, 8) (15, 8) -- (21, 8); 
\draw[black!30] (1, 9) -- (7, 9) (8, 9) -- (14, 9) (15, 9) -- (21, 9); 
\draw[        ] (1, 10) -- (7, 10) (8, 10) -- (14, 10) (15, 10) -- (21, 10); 
\draw[black!60!orange] %l = 2
   (1, 3.01) -- (2, 5.45) -- (3, 7.64) -- (4, 9.27) -- (5, 9.75) -- (6, 9.95) -- (7, 9.98) 
   (8, 8.94) -- (9, 9.53) -- (10, 9.88) -- (11, 9.97) -- (12, 9.99) -- (13, 10) -- (14, 10)
   (15, 9.92) -- (16, 9.98) -- (17, 9.99) -- (18, 10) -- (19, 10) -- (20, 10) -- (21, 10); 
\draw[black!40!orange] %l = 5
   (1, 0.46) -- (2, 0.87) -- (3, 1.8) -- (4, 3.34) -- (5, 4.97) -- (6, 6.48) -- (7, 7.91)
   (8, 4.63) -- (9, 6.08) -- (10, 7.3) -- (11, 8.51) -- (12, 9.12) -- (13, 9.57) -- (14, 9.79)
   (15, 8.73) -- (16, 9.24) -- (17, 9.6) -- (18, 9.81) -- (19, 9.92) -- (20, 9.97) -- (21, 9.99); 
\draw[black!20!orange]  %l=10
   (1, 0.11) -- (2, 0.18) -- (3, 0.33) -- (4, 0.6) -- (5, 0.99) -- (6, 1.47) -- (7, 2.16)
   (8, 2.5) -- (9, 3.35) -- (10, 3.8) -- (11, 4.91) -- (12, 5.72) -- (13, 6.36) -- (14, 7.05)
   (15, 6.88) -- (16, 7.55) -- (17, 7.98) -- (18, 8.56) -- (19, 8.88) -- (20, 9.14) -- (21, 9.36); 
\draw[orange] %l=20
   (1, 0.05) -- (2, 0.07) -- (3, 0.08) -- (4, 0.14) -- (5, 0.23) -- (6, 0.24) -- (7, 0.34)
   (8, 1.85) -- (9, 2.01) -- (10, 2.41) -- (11, 2.88) -- (12, 3.17) -- (13, 3.55) -- (14, 3.86)
   (15, 5.7) -- (16, 6.03) -- (17, 6.41) -- (18, 6.79) -- (19, 7.18) -- (20, 7.42) -- (21, 7.61); 
\node[draw,black!60!orange,cross out] at (1, 8.16) {};
\node[draw,black!60!orange,cross out] at (2, 9.4) {};
\node[draw,black!60!orange,cross out] at (3, 9.8) {};
\node[draw,black!60!orange,cross out] at (4, 9.96) {};
\node[draw,black!60!orange,cross out] at (8, 9.73) {};
\node[draw,black!60!orange,cross out] at (9, 9.9) {};
\node[draw,black!60!orange,cross out] at (10, 9.98) {};
\node[draw,black!60!orange,cross out] at (11, 9.99) {};
\node[draw,black!60!orange,cross out] at (15, 9.93) {};
\node[draw,black!60!orange,cross out] at (16, 9.98) {};
\node[draw,black!60!orange,cross out] at (17, 9.99) {};
\node[draw,black!60!orange,cross out] at (18, 10) {};
\node[draw,black!40!orange,cross out] at (1, 1.46) {};
\node[draw,black!40!orange,cross out] at (2, 3.03) {};
\node[draw,black!40!orange,cross out] at (3, 4.69) {};
\node[draw,black!40!orange,cross out] at (4, 6.76) {};
\node[draw,black!40!orange,cross out] at (8, 6.41) {};
\node[draw,black!40!orange,cross out] at (9, 7.69) {};
\node[draw,black!40!orange,cross out] at (10, 8.62) {};
\node[draw,black!40!orange,cross out] at (11, 9.36) {};
\node[draw,black!40!orange,cross out] at (15, 8.74) {};
\node[draw,black!40!orange,cross out] at (16, 9.25) {};
\node[draw,black!40!orange,cross out] at (17, 9.62) {};
\node[draw,black!40!orange,cross out] at (18, 9.83) {};
\node[draw,black!20!orange,cross out] at (1, 0.25) {};
\node[draw,black!20!orange,cross out] at (2, 0.48) {};
\node[draw,black!20!orange,cross out] at (3, 0.8) {};
\node[draw,black!20!orange,cross out] at (4, 1.32) {};
\node[draw,black!20!orange,cross out] at (8, 3.47) {};
\node[draw,black!20!orange,cross out] at (9, 4.27) {};
\node[draw,black!20!orange,cross out] at (10, 4.99) {};
\node[draw,black!20!orange,cross out] at (11, 6.07) {};
\node[draw,black!20!orange,cross out] at (15, 6.89) {};
\node[draw,black!20!orange,cross out] at (16, 7.56) {};
\node[draw,black!20!orange,cross out] at (17, 7.99) {};
\node[draw,black!20!orange,cross out] at (18, 8.58) {};
\node[draw,orange,cross out] at (1, 0.07) {};
\node[draw,orange,cross out] at (2, 0.12) {};
\node[draw,orange,cross out] at (3, 0.16) {};
\node[draw,orange,cross out] at (4, 0.25) {};
\node[draw,orange,cross out] at (8, 2.3) {};
\node[draw,orange,cross out] at (9, 2.54) {};
\node[draw,orange,cross out] at (10, 2.94) {};
\node[draw,orange,cross out] at (11, 3.44) {};
\node[draw,orange,cross out] at (15, 5.7) {};
\node[draw,orange,cross out] at (16, 6.03) {};
\node[draw,orange,cross out] at (17, 6.42) {};
\node[draw,orange,cross out] at (18, 6.8) {};
\draw[draw=black,fill=white] (16.75, 5.25) rectangle (19.75, 1.85);
\draw[black!60!orange] (17, 4.95) -- (18, 4.95); 
\node[anchor=west] at (18.1, 4.95) {\tiny $l = 2$};
\draw[black!40!orange] (17, 4.55) -- (18, 4.55); 
\node[anchor=west] at (18.1, 4.55) {\tiny $l = 5$};
\draw[black!20!orange] (17, 4.15) -- (18, 4.15); 
\node[anchor=west] at (18.1, 4.15) {\tiny $l = 10$};
\draw[orange] (17, 3.75) -- (18, 3.75); 
\node[anchor=west] at (18.1, 3.75) {\tiny $l = 20$};
(17, 3.75) -- (18, 3.75); 
\node[draw,black!60!orange,cross out] at (17.5, 3.35) {};
\node[anchor=west] at (18.1, 3.35) {\tiny $l = 2$};
(17, 3.45) -- (18, 3.45); 
\node[draw,black!40!orange,cross out] at (17.5, 2.95) {};
\node[anchor=west] at (18.1, 2.95) {\tiny $l = 5$};
(17, 3.15) -- (18, 3.15); 
\node[draw,black!20!orange,cross out] at (17.5, 2.55) {};
\node[anchor=west] at (18.1, 2.55) {\tiny $l = 10$};
(17, 2.85) -- (18, 2.85); 
\node[draw,orange,cross out] at (17.5, 2.15) {};
\node[anchor=west] at (18.1, 2.15) {\tiny $l = 20$};
\end{tikzpicture}
\caption{Case $P(\textit{unobserved}=0.75)$:
Percent of identifiable graphs for fixed density parameter values $l\in\{2,5,10,20\}$ and
with varying  the number of nodes $n$ and cardinalities 
$|\bX|=|\bY|=k$. The horizontal axis is labeled by $(n,k)$ sorted lexicographically.
The curves show the data for CBC$^+$, i.e. for instances identifiable by adjustment 
or by a plain formula; Crosses show data for IDC, i.e., they show how many cases
are identifiable at all. The high time complexity of the IDC algorithm precluded computations
for graphs of sizes  $n\ge 500$.
%Similarly as in Fig.~\ref{fig:global:n:curves},
%the curves show the data for CBC$^+$ and the crosses represent the data for IDC.
}\label{fig:global:l:curves}
\end{figure}


==> experiments-mags-plot.tex <==
\begin{figure}\begin{center}
\onlyinblackandwhite{\definecolor{green}{gray}{0.5}}
\begin{tikzpicture}[minimum size=0,xscale=0.53,yscale=0.5]
\node[] at (1.5, -1) {};
\draw[] (0, 0) -- (3, 0);
\draw (-1, -0.03) -- (-1, 0.03);
\node[rotate=90,text width=2.4cm] at (-1, -0.5) {\makebox[6mm]{\hfill$n$}, $k$\phantom{,} \makebox[4mm]{\hfill}};
\draw (0, -0.03) -- (0, 0.03);
\node[rotate=90,text width=2.4cm] at (0, -0.5) {\makebox[6mm]{\hfill$25$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (1, -0.03) -- (1, 0.03);
\node[rotate=90,text width=2.4cm] at (1, -0.5) {\makebox[6mm]{\hfill$50$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (2, -0.03) -- (2, 0.03);
\node[rotate=90,text width=2.4cm] at (2, -0.5) {\makebox[6mm]{\hfill$100$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (3, -0.03) -- (3, 0.03);
\node[rotate=90,text width=2.4cm] at (3, -0.5) {\makebox[6mm]{\hfill$250$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\node[] at (5.5, -1) {};
\draw[] (4, 0) -- (7, 0);
\draw (4, -0.03) -- (4, 0.03);
\node[rotate=90,text width=2.4cm] at (4, -0.5) {\makebox[6mm]{\hfill$25$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (5, -0.03) -- (5, 0.03);
\node[rotate=90,text width=2.4cm] at (5, -0.5) {\makebox[6mm]{\hfill$50$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (6, -0.03) -- (6, 0.03);
\node[rotate=90,text width=2.4cm] at (6, -0.5) {\makebox[6mm]{\hfill$100$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (7, -0.03) -- (7, 0.03);
\node[rotate=90,text width=2.4cm] at (7, -0.5) {\makebox[6mm]{\hfill$250$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\node[] at (9.5, -1) {};
\draw[] (8, 0) -- (11, 0);
\draw (8, -0.03) -- (8, 0.03);
\node[rotate=90,text width=2.4cm] at (8, -0.5) {\makebox[6mm]{\hfill$25$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (9, -0.03) -- (9, 0.03);
\node[rotate=90,text width=2.4cm] at (9, -0.5) {\makebox[6mm]{\hfill$50$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (10, -0.03) -- (10, 0.03);
\node[rotate=90,text width=2.4cm] at (10, -0.5) {\makebox[6mm]{\hfill$100$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (11, -0.03) -- (11, 0.03);
\node[rotate=90,text width=2.4cm] at (11, -0.5) {\makebox[6mm]{\hfill$250$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\node[rotate=90] at (-2, 5) {\% of identified graphs};
\draw[] (0, 0) -- (0, 10);
\draw (-0.03, 0) -- (0.03, 0);
\node[] at (-0.75, 0) {0\%};
\draw (-0.03, 1) -- (0.03, 1);
\node[] at (-0.75, 1) {10\%};
\draw (-0.03, 2) -- (0.03, 2);
\node[] at (-0.75, 2) {20\%};
\draw (-0.03, 3) -- (0.03, 3);
\node[] at (-0.75, 3) {30\%};
\draw (-0.03, 4) -- (0.03, 4);
\node[] at (-0.75, 4) {40\%};
\draw (-0.03, 5) -- (0.03, 5);
\node[] at (-0.75, 5) {50\%};
\draw (-0.03, 6) -- (0.03, 6);
\node[] at (-0.75, 6) {60\%};
\draw (-0.03, 7) -- (0.03, 7);
\node[] at (-0.75, 7) {70\%};
\draw (-0.03, 8) -- (0.03, 8);
\node[] at (-0.75, 8) {80\%};
\draw (-0.03, 9) -- (0.03, 9);
\node[] at (-0.75, 9) {90\%};
\draw (-0.03, 10) -- (0.03, 10);
\node[] at (-0.75, 10) {100\%};
\draw[black!30] (0, 1) -- (3, 1); 
\draw[black!30] (4, 1) -- (7, 1); 
\draw[black!30] (8, 1) -- (11, 1); 
\draw[black!30] (0, 2) -- (3, 2); 
\draw[black!30] (4, 2) -- (7, 2); 
\draw[black!30] (8, 2) -- (11, 2); 
\draw[black!30] (0, 3) -- (3, 3); 
\draw[black!30] (4, 3) -- (7, 3); 
\draw[black!30] (8, 3) -- (11, 3); 
\draw[black!30] (0, 4) -- (3, 4); 
\draw[black!30] (4, 4) -- (7, 4); 
\draw[black!30] (8, 4) -- (11, 4); 
\draw[black!30] (0, 5) -- (3, 5); 
\draw[black!30] (4, 5) -- (7, 5); 
\draw[black!30] (8, 5) -- (11, 5); 
\draw[black!30] (0, 6) -- (3, 6); 
\draw[black!30] (4, 6) -- (7, 6); 
\draw[black!30] (8, 6) -- (11, 6); 
\draw[black!30] (0, 7) -- (3, 7); 
\draw[black!30] (4, 7) -- (7, 7); 
\draw[black!30] (8, 7) -- (11, 7); 
\draw[black!30] (0, 8) -- (3, 8); 
\draw[black!30] (4, 8) -- (7, 8); 
\draw[black!30] (8, 8) -- (11, 8); 
\draw[black!30] (0, 9) -- (3, 9); 
\draw[black!30] (4, 9) -- (7, 9); 
\draw[black!30] (8, 9) -- (11, 9); 
\draw[black] (0, 10) -- (3, 10); 
\draw[black] (4, 10) -- (7, 10); 
\draw[black] (8, 10) -- (11, 10); 
\draw[black] (0, 0) -- (0, 10); 
\draw[black] (3, 0) -- (3, 10); 
\draw[black] (4, 0) -- (4, 10); 
\draw[black] (7, 0) -- (7, 10); 
\draw[black] (8, 0) -- (8, 10); 
\draw[black] (11, 0) -- (11, 10); 
\draw[green] (0, 1.19) -- (1, 3.34) -- (2, 5.74) -- (3, 7.95); 
\draw[green] (4, 6.88) -- (5, 8.3) -- (6, 9.09) -- (7, 9.61); 
\draw[green] (8, 9.07) -- (9, 9.58) -- (10, 9.76) -- (11, 9.9); 
\draw[black!40!green] (0, 0.05) -- (1, 0.36) -- (2, 1.42) -- (3, 3.8); 
\draw[black!40!green] (4, 3.3) -- (5, 5.54) -- (6, 7.22) -- (7, 8.53); 
\draw[black!40!green] (8, 7.73) -- (9, 8.74) -- (10, 9.25) -- (11, 9.57); 
\draw[black!60!green] (0, 0) -- (1, 0) -- (2, 0.06) -- (3, 0.45); 
\draw[black!60!green] (4, 0.79) -- (5, 2.3) -- (6, 4.1) -- (7, 5.94); 
\draw[black!60!green] (8, 6.08) -- (9, 7.87) -- (10, 8.67) -- (11, 9.18); 
\draw[black!80!green] (0, 0) -- (1, 0) -- (2, 0) -- (3, 0.01); 
\draw[black!80!green] (4, 0.03) -- (5, 0.55) -- (6, 1.48) -- (7, 3.04); 
\draw[black!80!green] (8, 2.17) -- (9, 6.5) -- (10, 8.13) -- (11, 9.07); 
\draw[green,dotted] (0, 1.19) -- (1, 3.34) -- (2, 5.74) -- (3, 7.95); 
\draw[green,dotted] (4, 6.88) -- (5, 8.3) -- (6, 9.09) -- (7, 9.61); 
\draw[green,dotted] (8, 9.07) -- (9, 9.58) -- (10, 9.76) -- (11, 9.9); 
\draw[black!40!green,dotted] (0, 0.05) -- (1, 0.36) -- (2, 1.42) -- (3, 3.8); 
\draw[black!40!green,dotted] (4, 3.3) -- (5, 5.54) -- (6, 7.22) -- (7, 8.53); 
\draw[black!40!green,dotted] (8, 7.73) -- (9, 8.74) -- (10, 9.25) -- (11, 9.57); 
\draw[black!60!green,dotted] (0, 0) -- (1, 0) -- (2, 0.06) -- (3, 0.45); 
\draw[black!60!green,dotted] (4, 0.79) -- (5, 2.3) -- (6, 4.1) -- (7, 5.94); 
\draw[black!60!green,dotted] (8, 6.08) -- (9, 7.87) -- (10, 8.67) -- (11, 9.18); 
\draw[black!80!green,dotted] (0, 0) -- (1, 0) -- (2, 0) -- (3, 0.01); 
\draw[black!80!green,dotted] (4, 0.03) -- (5, 0.55) -- (6, 1.48) -- (7, 3.04); 
\draw[black!80!green,dotted] (8, 2.17) -- (9, 6.5) -- (10, 8.13) -- (11, 9.07); 
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[minimum size=0,xscale=0.53,yscale=0.5]
\node[] at (1.5, -1) {};
\draw[] (0, 0) -- (3, 0);
\draw (-1, -0.03) -- (-1, 0.03);
\node[rotate=90,text width=2.4cm] at (-1, -0.5) {\makebox[6mm]{\hfill$n$}, $k$\phantom{,} \makebox[4mm]{\hfill}};
\draw (0, -0.03) -- (0, 0.03);
\node[rotate=90,text width=2.4cm] at (0, -0.5) {\makebox[6mm]{\hfill$25$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (1, -0.03) -- (1, 0.03);
\node[rotate=90,text width=2.4cm] at (1, -0.5) {\makebox[6mm]{\hfill$50$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (2, -0.03) -- (2, 0.03);
\node[rotate=90,text width=2.4cm] at (2, -0.5) {\makebox[6mm]{\hfill$100$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\draw (3, -0.03) -- (3, 0.03);
\node[rotate=90,text width=2.4cm] at (3, -0.5) {\makebox[6mm]{\hfill$250$}, $5$\phantom{,} \makebox[4mm]{\hfill}};
\node[] at (5.5, -1) {};
\draw[] (4, 0) -- (7, 0);
\draw (4, -0.03) -- (4, 0.03);
\node[rotate=90,text width=2.4cm] at (4, -0.5) {\makebox[6mm]{\hfill$25$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (5, -0.03) -- (5, 0.03);
\node[rotate=90,text width=2.4cm] at (5, -0.5) {\makebox[6mm]{\hfill$50$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (6, -0.03) -- (6, 0.03);
\node[rotate=90,text width=2.4cm] at (6, -0.5) {\makebox[6mm]{\hfill$100$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\draw (7, -0.03) -- (7, 0.03);
\node[rotate=90,text width=2.4cm] at (7, -0.5) {\makebox[6mm]{\hfill$250$}, $2$\phantom{,} \makebox[4mm]{\hfill}};
\node[] at (9.5, -1) {};
\draw[] (8, 0) -- (11, 0);
\draw (8, -0.03) -- (8, 0.03);
\node[rotate=90,text width=2.4cm] at (8, -0.5) {\makebox[6mm]{\hfill$25$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (9, -0.03) -- (9, 0.03);
\node[rotate=90,text width=2.4cm] at (9, -0.5) {\makebox[6mm]{\hfill$50$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (10, -0.03) -- (10, 0.03);
\node[rotate=90,text width=2.4cm] at (10, -0.5) {\makebox[6mm]{\hfill$100$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\draw (11, -0.03) -- (11, 0.03);
\node[rotate=90,text width=2.4cm] at (11, -0.5) {\makebox[6mm]{\hfill$250$}, $1$\phantom{,} \makebox[4mm]{\hfill}};
\node[rotate=90] at (-2, 5) {\% of identified graphs};
\draw[] (0, 0) -- (0, 10);
\draw (-0.03, 0) -- (0.03, 0);
\node[] at (-0.75, 0) {0\%};
\draw (-0.03, 1) -- (0.03, 1);
\node[] at (-0.75, 1) {10\%};
\draw (-0.03, 2) -- (0.03, 2);
\node[] at (-0.75, 2) {20\%};
\draw (-0.03, 3) -- (0.03, 3);
\node[] at (-0.75, 3) {30\%};
\draw (-0.03, 4) -- (0.03, 4);
\node[] at (-0.75, 4) {40\%};
\draw (-0.03, 5) -- (0.03, 5);
\node[] at (-0.75, 5) {50\%};
\draw (-0.03, 6) -- (0.03, 6);
\node[] at (-0.75, 6) {60\%};
\draw (-0.03, 7) -- (0.03, 7);
\node[] at (-0.75, 7) {70\%};
\draw (-0.03, 8) -- (0.03, 8);
\node[] at (-0.75, 8) {80\%};
\draw (-0.03, 9) -- (0.03, 9);
\node[] at (-0.75, 9) {90\%};
\draw (-0.03, 10) -- (0.03, 10);
\node[] at (-0.75, 10) {100\%};
\draw[black!30] (0, 1) -- (3, 1); 
\draw[black!30] (4, 1) -- (7, 1); 
\draw[black!30] (8, 1) -- (11, 1); 
\draw[black!30] (0, 2) -- (3, 2); 
\draw[black!30] (4, 2) -- (7, 2); 
\draw[black!30] (8, 2) -- (11, 2); 
\draw[black!30] (0, 3) -- (3, 3); 
\draw[black!30] (4, 3) -- (7, 3); 
\draw[black!30] (8, 3) -- (11, 3); 
\draw[black!30] (0, 4) -- (3, 4); 
\draw[black!30] (4, 4) -- (7, 4); 
\draw[black!30] (8, 4) -- (11, 4); 
\draw[black!30] (0, 5) -- (3, 5); 
\draw[black!30] (4, 5) -- (7, 5); 
\draw[black!30] (8, 5) -- (11, 5); 
\draw[black!30] (0, 6) -- (3, 6); 
\draw[black!30] (4, 6) -- (7, 6); 
\draw[black!30] (8, 6) -- (11, 6); 
\draw[black!30] (0, 7) -- (3, 7); 
\draw[black!30] (4, 7) -- (7, 7); 
\draw[black!30] (8, 7) -- (11, 7); 
\draw[black!30] (0, 8) -- (3, 8); 
\draw[black!30] (4, 8) -- (7, 8); 
\draw[black!30] (8, 8) -- (11, 8); 
\draw[black!30] (0, 9) -- (3, 9); 
\draw[black!30] (4, 9) -- (7, 9); 
\draw[black!30] (8, 9) -- (11, 9); 
\draw[black] (0, 10) -- (3, 10); 
\draw[black] (4, 10) -- (7, 10); 
\draw[black] (8, 10) -- (11, 10); 
\draw[black] (0, 0) -- (0, 10); 
\draw[black] (3, 0) -- (3, 10); 
\draw[black] (4, 0) -- (4, 10); 
\draw[black] (7, 0) -- (7, 10); 
\draw[black] (8, 0) -- (8, 10); 
\draw[black] (11, 0) -- (11, 10); 
\draw[green] (0, 0.12) -- (1, 0.8) -- (2, 2.5) -- (3, 5.32); 
\draw[green] (4, 4.1) -- (5, 6.18) -- (6, 7.81) -- (7, 8.98); 
\draw[green] (8, 7.84) -- (9, 8.8) -- (10, 9.38) -- (11, 9.74); 
\draw[black!40!green] (0, 0) -- (1, 0) -- (2, 0.01) -- (3, 0.06); 
\draw[black!40!green] (4, 0.23) -- (5, 0.64) -- (6, 1.4) -- (7, 2.72); 
\draw[black!40!green] (8, 2.45) -- (9, 3.79) -- (10, 4.94) -- (11, 6.46); 
\draw[black!60!green] (0, 0) -- (1, 0) -- (2, 0) -- (3, 0); 
\draw[black!60!green] (4, 0) -- (5, 0.02) -- (6, 0.06) -- (7, 0.12); 
\draw[black!60!green] (8, 0.35) -- (9, 0.8) -- (10, 1.18) -- (11, 1.8); 
\draw[black!80!green] (0, 0) -- (1, 0) -- (2, 0) -- (3, 0); 
\draw[black!80!green] (4, 0) -- (5, 0) -- (6, 0) -- (7, 0.01); 
\draw[black!80!green] (8, 0.01) -- (9, 0.09) -- (10, 0.19) -- (11, 0.35); 
\draw[green,dotted] (0, 0.15) -- (1, 0.91) -- (2, 2.62) -- (3, 5.42); 
\draw[green,dotted] (4, 4.31) -- (5, 6.32) -- (6, 7.88) -- (7, 9); 
\draw[green,dotted] (8, 7.94) -- (9, 8.86) -- (10, 9.4) -- (11, 9.74); 
\draw[black!40!green,dotted] (0, 0) -- (1, 0) -- (2, 0.01) -- (3, 0.06); 
\draw[black!40!green,dotted] (4, 0.27) -- (5, 0.69) -- (6, 1.46) -- (7, 2.76); 
\draw[black!40!green,dotted] (8, 2.64) -- (9, 3.92) -- (10, 5.07) -- (11, 6.52); 
\draw[black!60!green,dotted] (0, 0) -- (1, 0) -- (2, 0) -- (3, 0); 
\draw[black!60!green,dotted] (4, 0.01) -- (5, 0.02) -- (6, 0.08) -- (7, 0.14); 
\draw[black!60!green,dotted] (8, 0.43) -- (9, 0.92) -- (10, 1.31) -- (11, 1.94); 
\draw[black!80!green,dotted] (0, 0) -- (1, 0) -- (2, 0) -- (3, 0); 
\draw[black!80!green,dotted] (4, 0) -- (5, 0) -- (6, 0) -- (7, 0.01); 
\draw[black!80!green,dotted] (8, 0.02) -- (9, 0.11) -- (10, 0.24) -- (11, 0.42); 
\draw[draw=black,fill=white] (8.75, 5.25) rectangle (12.2, 2.55);
\draw[green] (9, 4.95) -- (10, 4.95); 
\node[anchor=west] at (10.1, 4.95) {\tiny $l = 2$};
\draw[black!40!green] (9, 4.65) -- (10, 4.65); 
\node[anchor=west] at (10.1, 4.65) {\tiny $l = 5$};
\draw[black!60!green] (9, 4.35) -- (10, 4.35); 
\node[anchor=west] at (10.1, 4.35) {\tiny $l = 10$};
\draw[black!80!green] (9, 4.05) -- (10, 4.05); 
\node[anchor=west] at (10.1, 4.05) {\tiny $l = 20$};
\draw[green,dotted] (9, 3.75) -- (10, 3.75); 
\node[anchor=west] at (10.1, 3.75) {\tiny $l = 2$};
\draw[black!40!green,dotted] (9, 3.45) -- (10, 3.45); 
\node[anchor=west] at (10.1, 3.45) {\tiny $l = 5$};
\draw[black!60!green,dotted] (9, 3.15) -- (10, 3.15); 
\node[anchor=west] at (10.1, 3.15) {\tiny $l = 10$};
\draw[black!80!green,dotted] (9, 2.85) -- (10, 2.85); 
\node[anchor=west] at (10.1, 2.85) {\tiny $l = 20$};
\end{tikzpicture}
\hspace{1cm}
\end{center}\vspace*{-3mm}
  \caption{%Case $P(\textit{unobserved}=||$p[1]||)$:
  Percent of identifiable MAGs for $P(\textit{unobserved}) = 0$ (left) and  $P(\textit{unobserved}) = 0.75$ (right).
  The horizontal axis is labeled by $(n,k)$ sorted lexicographically by % depending on 
  the number of nodes $n$ and cardinalities 
  $|\bX|=|\bY|=k$. 
  The dotted lines show the results for $\cG[^\emptyset_\emptyset$  and the solid lines for $\cG[^\emptyset_\bL$ with various density parameter values $l\in\{2,5,10,20\}$.% is shown as one line, 
  }\label{figure:mags:plot}
  \end{figure}


==> experiments-n-curves.tex <==
\begin{figure}\centering\footnotesize
\begin{tikzpicture}[minimum size=0,xscale=0.95,yscale=0.5]
\node[] at (6, -1) {};
%\draw[] (0, 0) -- (12, 0);
%\draw (0, -0.03) -- (0, 0.03);
\node[rotate=90,text width=2.4cm] at (0.5, -.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$l$, $k$}};
\draw (1, -0.03) -- (1, 0.03);
\node[rotate=90,text width=2.4cm] at (1, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$20$, $5$}};
\draw (2, -0.03) -- (2, 0.03);
\node[rotate=90,text width=2.4cm] at (2, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$10$, $5$}};
\draw (3, -0.03) -- (3, 0.03);
\node[rotate=90,text width=2.4cm] at (3, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$5$, $5$}};
\draw (4, -0.03) -- (4, 0.03);
\node[rotate=90,text width=2.4cm] at (4, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$2$, $5$}};
\draw (5, -0.03) -- (5, 0.03);
\node[rotate=90,text width=2.4cm] at (5, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$20$, $2$}};
\draw (6, -0.03) -- (6, 0.03);
\node[rotate=90,text width=2.4cm] at (6, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$10$, $2$}};
\draw (7, -0.03) -- (7, 0.03);
\node[rotate=90,text width=2.4cm] at (7, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$5$, $2$}};
\draw (8, -0.03) -- (8, 0.03);
\node[rotate=90,text width=2.4cm] at (8, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$2$, $2$}};
\draw (9, -0.03) -- (9, 0.03);
\node[rotate=90,text width=2.4cm] at (9, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$20$, $1$}};
\draw (10, -0.03) -- (10, 0.03);
\node[rotate=90,text width=2.4cm] at (10, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$10$, $1$}};
\draw (11, -0.03) -- (11, 0.03);
\node[rotate=90,text width=2.4cm] at (11, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$5$, $1$}};
\draw (12, -0.03) -- (12, 0.03);
\node[rotate=90,text width=2.4cm] at (12, -0.5) {\makebox[4mm]{\hfill}\phantom{,} \makebox[6mm]{\hfill$2$, $1$}};
\node[rotate=90] at (-0.25, 5) {\% of identified instances};
%\draw[] (0, 0) -- (0, 10);
%\draw (-0.03, 0) -- (0.03, 0);
\node[] at (0.5, 0) {0\%};
%\draw (-0.03, 1) -- (0.03, 1);
\node[] at (0.5, 1) {10\%};
%\draw (-0.03, 2) -- (0.03, 2);
\node[] at (0.5, 2) {20\%};
%\draw (-0.03, 3) -- (0.03, 3);
\node[] at (0.5, 3) {30\%};
%\draw (-0.03, 4) -- (0.03, 4);
\node[] at (0.5, 4) {40\%};
%\draw (-0.03, 5) -- (0.03, 5);
\node[] at (0.5, 5) {50\%};
%\draw (-0.03, 6) -- (0.03, 6);
\node[] at (0.5, 6) {60\%};
%\draw (-0.03, 7) -- (0.03, 7);
\node[] at (0.5, 7) {70\%};
%\draw (-0.03, 8) -- (0.03, 8);
\node[] at (0.5, 8) {80\%};
%\draw (-0.03, 9) -- (0.03, 9);
\node[] at (0.5, 9) {90\%};
%\draw (-0.03, 10) -- (0.03, 10);
\node[] at (0.5, 10) {100\%};
%\node[rotate=90] at (13.5, 5) {\% of identified instances};
\draw[] (12, 0) -- (12, 10);
%\draw (11.97, 0) -- (12.03, 0);
%\node[] at (12.75, 0) {0\%};
%\draw (11.97, 1) -- (12.03, 1);
%\node[] at (12.75, 1) {10\%};
%\draw (11.97, 2) -- (12.03, 2);
%\node[] at (12.75, 2) {20\%};
%\draw (11.97, 3) -- (12.03, 3);
%\node[] at (12.75, 3) {30\%};
%\draw (11.97, 4) -- (12.03, 4);
%\node[] at (12.75, 4) {40\%};
%\draw (11.97, 5) -- (12.03, 5);
%\node[] at (12.75, 5) {50\%};
%\draw (11.97, 6) -- (12.03, 6);
%\node[] at (12.75, 6) {60\%};
%\draw (11.97, 7) -- (12.03, 7);
%\node[] at (12.75, 7) {70\%};
%\draw (11.97, 8) -- (12.03, 8);
%\node[] at (12.75, 8) {80\%};
%\draw (11.97, 9) -- (12.03, 9);
%\node[] at (12.75, 9) {90\%};
%\draw (11.97, 10) -- (12.03, 10);
%\node[] at (12.75, 10) {100\%};
\draw[        ] (1, 0) -- ( 4, 0) (5, 0) -- ( 8, 0) (9, 0) -- (12, 0);
\draw[black!30] (1, 1) -- ( 4, 1) (5, 1) -- ( 8, 1) (9, 1) -- (12, 1);
\draw[black!30] (1, 2) -- ( 4, 2) (5, 2) -- ( 8, 2) (9, 2) -- (12, 2);
\draw[black!30] (1, 3) -- ( 4, 3) (5, 3) -- ( 8, 3) (9, 3) -- (12, 3);
\draw[black!30] (1, 4) -- ( 4, 4) (5, 4) -- ( 8, 4) (9, 4) -- (12, 4);
\draw[black!30] (1, 5) -- ( 4, 5) (5, 5) -- ( 8, 5) (9, 5) -- (12, 5);
\draw[black!30] (1, 6) -- ( 4, 6) (5, 6) -- ( 8, 6) (9, 6) -- (12, 6);
\draw[black!30] (1, 7) -- ( 4, 7) (5, 7) -- ( 8, 7) (9, 7) -- (12, 7);
\draw[black!30] (1, 8) -- ( 4, 8) (5, 8) -- ( 8, 8) (9, 8) -- (12, 8);
\draw[black!30] (1, 9) -- ( 4, 9) (5, 9) -- ( 8, 9) (9, 9) -- (12, 9);
\draw[        ] (1,10) -- ( 4,10) (5,10) -- ( 8,10) (9,10) -- (12,10);
\draw[] (1, 0) -- (1, 10);
\draw[] (4, 0) -- (4, 10);
\draw[] (5, 0) -- (5, 10);
\draw[] (8, 0) -- (8, 10);
\draw[] (9, 0) -- (9, 10);
\draw[black] (1, 0.34) -- (2, 2.16) -- (3, 7.91) -- (4, 9.98)  
            (5, 3.86) -- (6, 7.05) -- (7, 9.79) -- (8, 10) 
            (9, 7.61) -- (10, 9.36) -- (11, 9.99) -- (12, 10); 
\draw[white!10!black, dash pattern={on 8pt off 2pt}] 
            (1, 0.24) -- (2, 1.47) -- (3, 6.48) -- (4, 9.95)  
            (5, 3.55) -- (6, 6.36) -- (7, 9.57) -- (8, 10) 
            (9, 7.42) -- (10, 9.14) -- (11, 9.97) -- (12, 10); 
\draw[white!15!black, dash pattern={on 6.5pt off 2pt}] 
            (1, 0.23) -- (2, 0.99) -- (3, 4.97) -- (4, 9.75) 
            (5, 3.17) -- (6, 5.72) -- (7, 9.12) -- (8, 9.99) 
            (9, 7.18) -- (10, 8.88) -- (11, 9.92) -- (12, 10); 
\draw[white!20!black, dash pattern={on 5pt off 2pt}] 
            (1, 0.14) -- (2, 0.6) -- (3, 3.34) -- (4, 9.27) 
            (5, 2.88) -- (6, 4.91) -- (7, 8.51) -- (8, 9.97)
            (9, 6.79) -- (10, 8.56) -- (11, 9.81) -- (12, 10); 
\draw[white!25!black, dash pattern={on 3.5pt off 2pt}] 
            (1, 0.08) -- (2, 0.33) -- (3, 1.8) -- (4, 7.64) 
            (5, 2.41) -- (6, 3.8) -- (7, 7.3) -- (8, 9.88) 
            (9, 6.41) -- (10, 7.98) -- (11, 9.6) -- (12, 9.99); 
%\draw[white!30!red, dash pattern={on 2pt off 2pt}]           old results
%            (1, 0.05) -- (2, 0.17) -- (3, 0.89) -- (4, 5.46) 
%            (5, 2.25) -- (6, 3.3) -- (7, 5.82) -- (8, 9.52) 
%            (9, 6.03) -- (10, 7.55) -- (11, 9.24) -- (12, 9.98); 
\draw[white!30!black, dash pattern={on 2pt off 2pt}] 
            (1, 0.07) -- (2, 0.18) -- (3, 0.87) -- (4, 5.45) 
            (5, 2.06) -- (6, 3.2) -- (7, 6.08) -- (8, 9.6) 
            (9, 6.03) -- (10, 7.55) -- (11, 9.24) -- (12, 9.98); 
\draw[white!35!black, dash pattern={on 1pt off 2pt}] (1, 0.05) -- (2, 0.11) -- (3, 0.46) -- (4, 3.01) 
              (5, 1.85) -- (6, 2.5) -- (7, 4.63) -- (8, 8.94) 
              (9, 5.7) -- (10, 6.88) -- (11, 8.73) -- (12, 9.92); 
%\node[draw,black!60!orange,cross out] at (1, 0.25) {};
%\node[draw,black!60!orange,cross out] at (2, 1.32) {};
%\node[draw,black!60!orange,cross out] at (3, 6.76) {};
%\node[draw,black!60!orange,cross out] at (4, 9.96) {};
%\node[draw,black!60!orange,cross out] at (5, 3.44) {};
%\node[draw,black!60!orange,cross out] at (6, 6.07) {};
%\node[draw,black!60!orange,cross out] at (7, 9.36) {};
%\node[draw,black!60!orange,cross out] at (8, 9.99) {};
%\node[draw,black!60!orange,cross out] at (9, 6.8) {};
%\node[draw,black!60!orange,cross out] at (10, 8.58) {};
%\node[draw,black!60!orange,cross out] at (11, 9.83) {};
%\node[draw,black!60!orange,cross out] at (12, 10) {};
%\node[draw,black!40!orange,cross out] at (1, 0.16) {};
%\node[draw,black!40!orange,cross out] at (2, 0.8) {};
%\node[draw,black!40!orange,cross out] at (3, 4.69) {};
%\node[draw,black!40!orange,cross out] at (4, 9.8) {};
%\node[draw,black!40!orange,cross out] at (5, 2.94) {};
%\node[draw,black!40!orange,cross out] at (6, 4.99) {};
%\node[draw,black!40!orange,cross out] at (7, 8.62) {};
%\node[draw,black!40!orange,cross out] at (8, 9.98) {};
%\node[draw,black!40!orange,cross out] at (9, 6.42) {};
%\node[draw,black!40!orange,cross out] at (10, 7.99) {};
%\node[draw,black!40!orange,cross out] at (11, 9.62) {};
%\node[draw,black!40!orange,cross out] at (12, 9.99) {};
%\node[draw,black!20!orange,cross out] at (1, 0.1) {};
%\node[draw,black!20!orange,cross out] at (2, 0.5) {};
%\node[draw,black!20!orange,cross out] at (3, 3.08) {};
%\node[draw,black!20!orange,cross out] at (4, 9.4) {};
%\node[draw,black!20!orange,cross out] at (5, 2.59) {};
%\node[draw,black!20!orange,cross out] at (6, 4.1) {};
%\node[draw,black!20!orange,cross out] at (7, 7.31) {};
%\node[draw,black!20!orange,cross out] at (8, 9.89) {};
%\node[draw,black!20!orange,cross out] at (9, 6.03) {};
%\node[draw,black!20!orange,cross out] at (10, 7.56) {};
%\node[draw,black!20!orange,cross out] at (11, 9.25) {};
%\node[draw,black!20!orange,cross out] at (12, 9.98) {};
%\node[draw,orange,cross out] at (1, 0.07) {};
%\node[draw,orange,cross out] at (2, 0.25) {};
%\node[draw,orange,cross out] at (3, 1.46) {};
%\node[draw,orange,cross out] at (4, 8.16) {};
%\node[draw,orange,cross out] at (5, 2.07) {};
%\node[draw,orange,cross out] at (6, 3.37) {};
%\node[draw,orange,cross out] at (7, 6.16) {};
%\node[draw,orange,cross out] at (8, 9.63) {};
%\node[draw,orange,cross out] at (9, 5.7) {};
%\node[draw,orange,cross out] at (10, 6.89) {};
%\node[draw,orange,cross out] at (11, 8.74) {};
%\node[draw,orange,cross out] at (12, 9.93) {};
\draw[draw=black,fill=white] (8.75, 5.25) rectangle (11.5, 2.75);
\draw[black] (9, 4.95) -- (10, 4.95); 
\node[anchor=west] at (10.1, 4.95) {\tiny $n = 2000$};
\draw[white!10!black, dash pattern={on 8pt off 2pt}] (9, 4.65) -- (10, 4.65); 
\node[anchor=west] at (10.1, 4.65) {\tiny $n = 1000$};
\draw[white!15!black, dash pattern={on 6.5pt off 2pt}] (9, 4.35) -- (10, 4.35); 
\node[anchor=west] at (10.1, 4.35) {\tiny $n = 500$};
\draw[white!20!black, dash pattern={on 5pt off 2pt}] (9, 4.05) -- (10, 4.05); 
\node[anchor=west] at (10.1, 4.05) {\tiny $n = 250$};
\draw[white!25!black, dash pattern={on 3.5pt off 2pt}] (9, 3.75) -- (10, 3.75); 
\node[anchor=west] at (10.1, 3.75) {\tiny $n = 100$};
\draw[white!30!black, dash pattern={on 2pt off 2pt}] (9, 3.45) -- (10, 3.45); 
\node[anchor=west] at (10.1, 3.45) {\tiny $n = 50$};
\draw[white!35!black, dash pattern={on 1pt off 2pt}] (9, 3.15) -- (10, 3.15); 
\node[anchor=west] at (10.1, 3.15) {\tiny $n = 25$};
%(9, 2.85) -- (10, 2.85); 
%\node[draw,black!60!orange,cross out] at (9.5, 2.85) {};
%\node[anchor=west] at (10.1, 2.85) {$n = 250$};
%(9, 2.55) -- (10, 2.55); 
%\node[draw,black!40!orange,cross out] at (9.5, 2.55) {};
%\node[anchor=west] at (10.1, 2.55) {$n = 100$};
%(9, 2.25) -- (10, 2.25); 
%\node[draw,black!20!orange,cross out] at (9.5, 2.25) {};
%\node[anchor=west] at (10.1, 2.25) {$n = 50$};
%(9, 1.95) -- (10, 1.95); 
%\node[draw,orange,cross out] at (9.5, 1.95) {};
%\node[anchor=west] at (10.1, 1.95) {$n = 25$};
\end{tikzpicture}
\caption{Case $P(\textit{unobserved}=0.75)$:
Percent of identifiable graphs for fixed numbers of nodes $n\in\{25,50,100,250,500,1000,2000\}$ and
with varying  expected number of node neighbors  $l$ and cardinalities 
$|\bX|=|\bY|=k$. The horizontal axis is labeled by $(l,k)$ sorted lexicographically.
The curves show the data for CBC$^+$, i.e., for instances identifiable by adjustment 
or by plain formula. 
%; The crosses represent the data for IDC, i.e. for cases that 
%are identifiable at all. The high time complexity of the IDC algorithm precluded computations
%for graphs of sizes  $n\ge 500$.
}\label{fig:global:n:curves}
\end{figure}


==> normal.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-26 10:48:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,144.54);
\begin{scope}
\path[clip] ( 38.40, 38.40) rectangle (229.34,134.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.27, 42.15) -- ( 99.61, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.20, 44.44) -- (217.48, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 41.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 44.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.27, 51.84) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.83, 38.40) -- (222.27, 38.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.83, 38.40) -- ( 80.83, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 38.40) -- (127.98, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.13, 38.40) -- (175.13, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.27, 38.40) -- (222.27, 33.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.83, 21.12) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.98, 21.12) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.13, 21.12) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.27, 21.12) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 41.38) -- ( 38.40,126.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 41.38) -- ( 33.60, 41.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 58.41) -- ( 33.60, 58.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 75.44) -- ( 33.60, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 92.48) -- ( 33.60, 92.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,109.51) -- ( 33.60,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,126.55) -- ( 33.60,126.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.88, 41.38) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.88, 75.44) {20000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.88,109.51) {40000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,134.94) --
	( 38.40, 38.40) --
	(229.34, 38.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.87,  1.92) {$n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.68, 86.67) {sum of conditioning set sizes};
\end{scope}
\begin{scope}
\path[clip] ( 38.40, 38.40) rectangle (229.34,134.94);
\onlyincolor{\definecolor{drawColor}{RGB}{255,0,0}}
\onlyinblackandwhite{\definecolor{drawColor}{RGB}{0,0,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.25, 43.19) -- ( 99.62, 47.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.14, 48.59) -- (217.54, 67.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 42.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 47.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.27, 68.09) circle (  1.80);
\onlyincolor{\definecolor{drawColor}{RGB}{0,205,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.22, 44.00) -- ( 99.66, 51.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.97, 53.60) -- (217.71, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 43.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 52.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.27, 90.65) circle (  1.80);
\onlyincolor{\definecolor{drawColor}{RGB}{0,0,255}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 50.12, 43.61) -- ( 99.76, 56.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (108.47, 60.08) -- (218.20,128.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 42.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41, 57.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.27,131.36) circle (  1.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.27, 41.51) -- ( 99.61, 41.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.21, 41.83) -- (217.47, 42.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 41.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.41, 41.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.27, 42.09) circle (  1.80);
\onlyincolor{\definecolor{drawColor}{RGB}{255,0,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.26, 42.76) -- ( 99.61, 45.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.18, 46.39) -- (217.50, 57.25);
\onlyincolor{\definecolor{fillColor}{RGB}{255,0,0}}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 42.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.41, 45.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.27, 57.73) circle (  1.80);
\onlyincolor{\definecolor{drawColor}{RGB}{0,205,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.22, 43.93) -- ( 99.65, 50.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.00, 52.96) -- (217.68, 85.88);
\onlyincolor{\definecolor{fillColor}{RGB}{0,205,0}}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 43.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.41, 51.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.27, 87.27) circle (  1.80);
\onlyincolor{\definecolor{drawColor}{RGB}{0,0,255}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 50.12, 43.60) -- ( 99.75, 56.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (108.48, 60.00) -- (218.20,128.29);
\onlyincolor{\definecolor{fillColor}{RGB}{0,0,255}}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 42.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.41, 57.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.27,130.83) circle (  1.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.56,125.34) -- ( 54.96,125.34);
\onlyincolor{\definecolor{drawColor}{RGB}{255,0,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.56,115.74) -- ( 54.96,115.74);
\onlyincolor{\definecolor{drawColor}{RGB}{0,205,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.56,106.14) -- ( 54.96,106.14);
\onlyincolor{\definecolor{drawColor}{RGB}{0,0,255}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 40.56, 96.54) -- ( 54.96, 96.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.76, 86.94) circle (  1.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.76, 77.34) circle (  1.80);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16,121.90) {$l$=2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16,112.30) {$l$=5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16,102.70) {$l$=10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16, 93.10) {$l$=20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16, 83.50) {parental basis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16, 73.90) {sparse basis};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,144.54);
\begin{scope}
\path[clip] ( 38.40, 38.40) rectangle (229.34,134.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,111.93) -- (195.07, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.28, 59.61) -- (148.22, 45.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.89, 43.72) -- ( 50.27, 42.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.27,116.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.81, 61.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.69, 43.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 42.49) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.81, 38.40) -- ( 45.47, 38.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.81, 38.40) -- (192.81, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.69, 38.40) -- (143.69, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.58, 38.40) -- ( 94.58, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 38.40) -- ( 45.47, 33.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.47, 21.12) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.58, 21.12) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.69, 21.12) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.81, 21.12) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 41.98) -- ( 38.40,131.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 41.98) -- ( 33.60, 41.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 59.85) -- ( 33.60, 59.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 77.73) -- ( 33.60, 77.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 95.61) -- ( 33.60, 95.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,113.49) -- ( 33.60,113.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,131.36) -- ( 33.60,131.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.88, 41.98) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.88, 59.85) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.88, 95.61) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.88,131.36) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,134.94) --
	( 38.40, 38.40) --
	(229.34, 38.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.87,  1.92) {$l$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.68, 86.67) {\% reduction in conditoning set size};
\end{scope}
\begin{scope}
\path[clip] ( 38.40, 38.40) rectangle (229.34,134.94);
\onlyincolor{\definecolor{drawColor}{RGB}{255,0,0}}
\onlyinblackandwhite{\definecolor{drawColor}{RGB}{0,0,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (219.81,113.27) -- (195.27, 72.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.41, 66.18) -- (148.09, 48.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (138.90, 46.28) -- ( 50.27, 42.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.27,117.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.81, 68.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.69, 46.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 42.39) circle (  1.80);
\onlyincolor{\definecolor{drawColor}{RGB}{0,205,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (219.78,121.17) -- (195.29, 80.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.65, 74.23) -- (147.84, 50.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (138.90, 47.84) -- ( 50.26, 42.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.27,125.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.81, 76.64) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.69, 48.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.47, 42.51) circle (  1.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.56,125.34) -- ( 54.96,125.34);
\onlyincolor{\definecolor{drawColor}{RGB}{255,0,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.56,115.74) -- ( 54.96,115.74);
\onlyincolor{\definecolor{drawColor}{RGB}{0,205,0}}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.56,106.14) -- ( 54.96,106.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16,121.90) {$n$=25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16,112.30) {$n$=50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.16,102.70) {$n$=100};
\end{scope}
\end{tikzpicture}


==> runtimes.tex <==
\begin{figure}
\onlyincolor{
\def\colorcausaleffecttext{red}
\definecolor{colorcausaleffect}{RGB}{255,0,0}
\def\colorpcalgtext{purple}
%\definecolor{colorcausaleffect}{RGB}{255,0,0}
\colorlet{colorpcalg}{violet}
\def\causaleffectpoints#1{}
\def\pcalgpoints#1{}
}
\onlyinblackandwhite{
\def\colorcausaleffecttext{dark gray $\times$}
\definecolor{colorcausaleffect}{gray}{0.25}
\def\colorpcalgtext{light gray $\circ$}
\definecolor{colorpcalg}{gray}{0.5}
\def\causaleffectpoints#1{
	\foreach \x/\y in {#1}
	{ \node[] at (\x, \y) {$\times$} ; }
}
\def\pcalgpoints#1{
	\foreach \x/\y in {#1}
	{ \node[] at (\x, \y) {$\circ$} ; }
}
}

\begin{minipage}{0.5\textwidth}\tiny 
\begin{tikzpicture}[minimum size=0,scale=0.6]
\node[] at (6, -1) {\scriptsize number of nodes};
\draw[->] (0, 0) -- (10.5, 0);

\draw (0.53, -0.03) -- (0.53, 0.03);
\draw[white!90!black] (0.53, 19.5) -- (0.53, 14.5);
\draw[white!90!black] (0.53, 0) -- (0.53, 14);
\node[] at (0.53, -0.5) {10};

\draw (2.13, -0.03) -- (2.13, 0.03);
\draw[white!90!black] (2.13, -0.0) -- (2.13, 14);
\draw[white!90!black] (2.13, 19.5) -- (2.13, 14.5);
\node[] at (2.13, -0.5) {25};

\draw (3.35, -0.03) -- (3.35, 0.03);
\draw[white!90!black] (3.35, -0.0) -- (3.35, 14);
\draw[white!90!black] (3.35, 19.5) -- (3.35, 14.5);
\node[] at (3.35, -0.5) {50};

\draw (4.56, -0.03) -- (4.56, 0.03);
\draw[white!90!black] (4.56, -0.0) -- (4.56, 14);
\draw[white!90!black] (4.56, 19.5) -- (4.56, 14.5);
\node[] at (4.56, -0.5) {100};

\draw (6.16, -0.03) -- (6.16, 0.03);
\draw[white!90!black] (6.16, -0.0) -- (6.16, 14);
\draw[white!90!black] (6.16, 19.5) -- (6.16, 14.5);
\node[] at (6.16, -0.5) {250};

\draw (7.38, -0.03) -- (7.38, 0.03);
\draw[white!90!black] (7.38, -0.0) -- (7.38, 14);
\draw[white!90!black] (7.38, 19.5) -- (7.38, 14.5);
\node[] at (7.38, -0.5) {500};

\draw (8.59, -0.03) -- (8.59, 0.03);
\draw[white!90!black] (8.59, -0.0) -- (8.59, 14);
\draw[white!90!black] (8.59, 19.5) -- (8.59, 14.5);
\node[] at (8.59, -0.5) {1000};

\draw (9.8, -0.03) -- (9.8, 0.03);
\draw[white!90!black] (9.8, -0.0) -- (9.8, 14);
\draw[white!90!black] (9.8, 19.5) -- (9.8, 14.5);
\node[] at (9.8, -0.5) {2000};

\node[rotate=90] at (-1.6, 7) {\scriptsize average time};
\draw[-] (0, 0) -- (0, 14);
\node[] at (0,14.25) {$\approx$};
\draw (-0.03, 0) -- (0.03, 0);
\node[] at (-0.75, 0) {0.3 ms};

\draw[white!90!black] (0, 1) -- (9.8, 1);
\draw (-0.03, 1) -- (0.03, 1);
\node[] at (-0.75, 1) {0.7 ms};

\draw[white!90!black] (0, 2) -- (9.8, 2);
\draw (-0.03, 2) -- (0.03, 2);
\node[] at (-0.75, 2) {1.6 ms};

\draw[white!90!black] (0, 3) -- (9.8, 3);
\draw (-0.03, 3) -- (0.03, 3);
\node[] at (-0.75, 3) {3.6 ms};

\draw[white!90!black] (0, 4) -- (9.8, 4);
\draw (-0.03, 4) -- (0.03, 4);
\node[] at (-0.75, 4) {8.0 ms};

\draw[white!90!black] (0, 5) -- (9.8, 5);
\draw (-0.03, 5) -- (0.03, 5);
\node[] at (-0.75, 5) {17.8 ms};

\draw[white!90!black] (0, 6) -- (9.8, 6);
\draw (-0.03, 6) -- (0.03, 6);
\node[] at (-0.75, 6) {39.6 ms};

\draw[white!90!black] (0, 7) -- (9.8, 7);
\draw (-0.03, 7) -- (0.03, 7);
\node[] at (-0.75, 7) {88.2 ms};

\draw[white!90!black] (0, 8) -- (9.8, 8);
\draw (-0.03, 8) -- (0.03, 8);
\node[] at (-0.75, 8) {196 ms};

\draw[white!90!black] (0, 9) -- (9.8, 9);
\draw (-0.03, 9) -- (0.03, 9);
\node[] at (-0.75, 9) {437 ms};

\draw[white!90!black] (0, 10) -- (9.8, 10);
\draw (-0.03, 10) -- (0.03, 10);
\node[] at (-0.75, 10) {973 ms};

\draw[white!90!black] (0, 11) -- (9.8, 11);
\draw (-0.03, 11) -- (0.03, 11);
\node[] at (-0.75, 11) {2.2 s};

\draw[white!90!black] (0, 12) -- (9.8, 12);
\draw (-0.03, 12) -- (0.03, 12);
\node[] at (-0.75, 12) {4.8 s};

\draw[white!90!black] (0, 13) -- (9.8, 13);
\draw (-0.03, 13) -- (0.03, 13);
\node[] at (-0.75, 13) {10.7 s};

\draw[white!90!black] (0, 14) -- (9.8, 14);
\draw (-0.03, 14) -- (0.03, 14);
\node[] at (-0.75, 14) {23.9 s};

%2nd y axis grid
\draw[white!90!black] (0, 14.5) -- (9.8, 14.5);
\draw[white!90!black] (0, 15.5) -- (9.8, 15.5);
\draw[white!90!black] (0, 16.5) -- (9.8, 16.5);
\draw[white!90!black] (0, 17.5) -- (9.8, 17.5);
\draw[white!90!black] (0, 18.5) -- (9.8, 18.5);
\draw[white!90!black] (0, 19.5) -- (9.8, 19.5);
%2nd y axis
\draw[->] (0, 14.5) -- (0, 19.5);
\draw (-0.03, 14.5) -- (0.03, 14.5);
\node[] at (-0.75, 14.5) {2.9 m};
\draw (-0.03, 15.5) -- (0.03, 15.5);
\node[] at (-0.75, 15.5) {6.5 m};
\draw (-0.03, 16.5) -- (0.03, 16.5);
\node[] at (-0.75, 16.5) {14.6 m};
\draw (-0.03, 17.5) -- (0.03, 17.5);
\node[] at (-0.75, 17.5) {32.4 m};
\draw (-0.03, 18.5) -- (0.03, 18.5);
\node[] at (-0.75, 18.5) {1.2 h};
\draw (-0.03, 19.5) -- (0.03, 19.5);
\node[] at (-0.75, 19.5) {2.7 h};



\draw[colorpcalg,dashed] (0.53, 4.74) -- (2.13, 7.11) -- (3.35, 9.16) -- (6.16, 13.2); 
\pcalgpoints{0.53/4.74,2.13/7.11,3.35/9.16,6.16/13.2}


%gac n=25 {
%\draw[colorpcalg,] (2.13, 18.3);                 
%\draw[colorpcalg,] (0.53, 4.7);                  
%\node[draw,colorpcalg,cross out] at (0.53, 4.7) {};
%\draw[colorpcalg,] (2.13, 7.31);                 
%\node[draw,colorpcalg,cross out] at (2.13, 7.31) {};
%\draw[colorpcalg,] (0.53, 6.53);                 
%\node[draw,colorpcalg,circle] at (0.53, 6.53) {};
%\draw[colorpcalg,] (2.13, 17.76);                
%\node[draw,colorpcalg,circle] at (2.13, 17.76) {}; 
%\draw[colorpcalg,] (3.35, 9.49);    

%\node[colorpcalg,anchor=west] at (2.13, 17.76) {\tiny$\ 3$};
%\draw[cyan] (0.53, 7.89) --  (2.13, 18.3);
\draw[colorpcalg] (0.53, 7.89) --  (1.47, 14); \draw[colorpcalg] (1.55, 14.5) -- (2.13, 18.3);
\pcalgpoints{0.53/7.89,2.13/18.3}
%}



\draw[colorcausaleffect,dashed] (0.53, 7.34) -- (2.13, 6.74) -- (3.35, 6.74) -- (4.56, 6.28) -- (6.16, 6); 
\causaleffectpoints{0.53/7.34,2.13/6.74,3.35/6.74,4.56/6.28,6.16/6}



% % \node[draw,colorcausaleffect,cross out] at (2.13, 6.69) {};
% % \node[draw,colorcausaleffect,cross out] at (3.35, 6.78) {};
% % \node[draw,colorcausaleffect,cross out] at (4.56, 6.28) {};
% % \node[draw,colorcausaleffect,cross out] at (6.16, 6) {};
\draw[dashed] (0.53, 0.49) -- (2.13, 1) -- (3.35, 1.53) -- (4.56, 2.03) -- (6.16, 2.87) -- (7.38, 3.56) -- (8.59, 4.48) -- (9.8, 5.43); 
% % \node[draw,cross out] at (0.53, 0.46) {};
% % \node[draw,cross out] at (2.13, 1.01) {};
% % \node[draw,cross out] at (3.35, 1.59) {};
% % \node[draw,cross out] at (4.56, 2.03) {};
% % \node[draw,cross out] at (6.16, 2.87) {};
% % \node[draw,cross out] at (7.38, 3.56) {};
% % \node[draw,cross out] at (8.59, 4.48) {};
% % \node[draw,cross out] at (9.8, 5.43) {};
\draw[colorcausaleffect,] (0.53, 7.73) -- (2.13, 8.02) -- (3.35, 9.45) -- (4.56, 10.79) -- (6.16, 13.2); 
\causaleffectpoints{0.53/7.73,2.13/8.02,3.35/9.45,4.56/10.79,6.16/13.2}
% % \node[draw,colorcausaleffect,circle] at (2.13, 8.11) {};
% % \node[draw,colorcausaleffect,circle] at (3.35, 9.39) {};
% % \node[draw,colorcausaleffect,circle] at (4.56, 10.79) {};
% % \node[draw,colorcausaleffect,circle] at (6.16, 13.2) {};
\draw[] (0.53, 1.5) -- (2.13, 3.36) -- (3.35, 4.16) -- (4.56, 4.88) -- (6.16, 5.9) -- (7.38, 6.69) -- (8.59, 7.52) -- (9.8, 8.42); 
% % \node[draw,circle] at (0.53, 1.49) {};
% % \node[draw,circle] at (2.13, 3.34) {};
% % \node[draw,circle] at (3.35, 4.28) {};
% % \node[draw,circle] at (4.56, 4.88) {};
% % \node[draw,circle] at (6.16, 5.9) {};
% % \node[draw,circle] at (7.38, 6.69) {};
% % \node[draw,circle] at (8.59, 7.52) {};
% % \node[draw,circle] at (9.8, 8.42) {};
\draw[] (0.5295239127395801, -0.038227069031457894) -- (0.5295239127395801, 0.8796746783413806); 
\draw[] (0.4595239127395801, -0.038227069031457894) -- (0.5995239127395802, -0.038227069031457894); 
\draw[] (0.4595239127395801, 0.8796746783413806) -- (0.5995239127395802, 0.8796746783413806); 
\draw[] (2.1330326935193513, 0.4883447024200209) -- (2.1330326935193513, 1.4244156858392103); 
\draw[] (2.0630326935193515, 0.4883447024200209) -- (2.203032693519351, 0.4883447024200209); 
\draw[] (2.0630326935193515, 1.4244156858392103) -- (2.203032693519351, 1.4244156858392103); 
\draw[] (3.3460402594992553, 1.124533404909374) -- (3.3460402594992553, 1.8798125373984065); 
\draw[] (3.2760402594992555, 1.124533404909374) -- (3.416040259499255, 1.124533404909374); 
\draw[] (3.2760402594992555, 1.8798125373984065) -- (3.416040259499255, 1.8798125373984065); 
\draw[] (4.55904782547916, 1.7640806096035786) -- (4.55904782547916, 2.292205371679999); 
\draw[] (4.48904782547916, 1.7640806096035786) -- (4.6290478254791605, 1.7640806096035786); 
\draw[] (4.48904782547916, 2.292205371679999) -- (4.6290478254791605, 2.292205371679999); 
\draw[] (6.162556606258931, 2.7147240822906573) -- (6.162556606258931, 3.0395759849045954); 
\draw[] (6.092556606258931, 2.7147240822906573) -- (6.232556606258932, 2.7147240822906573); 
\draw[] (6.092556606258931, 3.0395759849045954) -- (6.232556606258932, 3.0395759849045954); 
\draw[] (7.375564172238835, 3.4639578599077394) -- (7.375564172238835, 3.6711868436387234); 
\draw[] (7.305564172238835, 3.4639578599077394) -- (7.445564172238836, 3.4639578599077394); 
\draw[] (7.305564172238835, 3.6711868436387234) -- (7.445564172238836, 3.6711868436387234); 
\draw[] (8.58857173821874, 4.403695050435442) -- (8.58857173821874, 4.552091685896256); 
\draw[] (8.51857173821874, 4.403695050435442) -- (8.65857173821874, 4.403695050435442); 
\draw[] (8.51857173821874, 4.552091685896256) -- (8.65857173821874, 4.552091685896256); 
\draw[] (9.801579304198643, 5.40300583484659) -- (9.801579304198643, 5.470306279580765); 
\draw[] (9.731579304198643, 5.40300583484659) -- (9.871579304198644, 5.40300583484659); 
\draw[] (9.731579304198643, 5.470306279580765) -- (9.871579304198644, 5.470306279580765); 
\draw[] (0.5295239127395801, 0.8336418653917506) -- (0.5295239127395801, 2.008475881258346); 
\draw[] (0.4595239127395801, 0.8336418653917506) -- (0.5995239127395802, 0.8336418653917506); 
\draw[] (0.4595239127395801, 2.008475881258346) -- (0.5995239127395802, 2.008475881258346); 
\draw[] (2.1330326935193513, 2.7403215754480716) -- (2.1330326935193513, 3.852134166910307); 
\draw[] (2.0630326935193515, 2.7403215754480716) -- (2.203032693519351, 2.7403215754480716); 
\draw[] (2.0630326935193515, 3.852134166910307) -- (2.203032693519351, 3.852134166910307); 
\draw[] (3.3460402594992553, 3.510240881507237) -- (3.3460402594992553, 4.712805845720004); 
\draw[] (3.2760402594992555, 3.510240881507237) -- (3.416040259499255, 3.510240881507237); 
\draw[] (3.2760402594992555, 4.712805845720004) -- (3.416040259499255, 4.712805845720004); 
\draw[] (4.55904782547916, 4.227339058438194) -- (4.55904782547916, 5.437699967450618); 
\draw[] (4.48904782547916, 4.227339058438194) -- (4.6290478254791605, 4.227339058438194); 
\draw[] (4.48904782547916, 5.437699967450618) -- (4.6290478254791605, 5.437699967450618); 
\draw[] (6.162556606258931, 5.272435018182909) -- (6.162556606258931, 6.449746899164245); 
\draw[] (6.092556606258931, 5.272435018182909) -- (6.232556606258932, 5.272435018182909); 
\draw[] (6.092556606258931, 6.449746899164245) -- (6.232556606258932, 6.449746899164245); 
\draw[] (7.375564172238835, 6.075388580690969) -- (7.375564172238835, 7.230239584287947); 
\draw[] (7.305564172238835, 6.075388580690969) -- (7.445564172238836, 6.075388580690969); 
\draw[] (7.305564172238835, 7.230239584287947) -- (7.445564172238836, 7.230239584287947); 
\draw[] (8.58857173821874, 6.927132481611958) -- (8.58857173821874, 8.05533332415563); 
\draw[] (8.51857173821874, 6.927132481611958) -- (8.65857173821874, 6.927132481611958); 
\draw[] (8.51857173821874, 8.05533332415563) -- (8.65857173821874, 8.05533332415563); 
\draw[] (9.801579304198643, 7.8750921333435695) -- (9.801579304198643, 8.916736455715656); 
\draw[] (9.731579304198643, 7.8750921333435695) -- (9.871579304198644, 7.8750921333435695); 
\draw[] (9.731579304198643, 8.916736455715656) -- (9.871579304198644, 8.916736455715656); 
\draw[colorcausaleffect] (0.5295239127395801, 5.843895757667827) -- (0.5295239127395801, 8.262529891127162); 
\draw[colorcausaleffect] (0.4595239127395801, 5.843895757667827) -- (0.5995239127395802, 5.843895757667827); 
\draw[colorcausaleffect] (0.4595239127395801, 8.262529891127162) -- (0.5995239127395802, 8.262529891127162); 
\draw[colorcausaleffect] (2.1330326935193513, 5.536905308064979) -- (2.1330326935193513, 7.507684792410407); 
\draw[colorcausaleffect] (2.0630326935193515, 5.536905308064979) -- (2.203032693519351, 5.536905308064979); 
\draw[colorcausaleffect] (2.0630326935193515, 7.507684792410407) -- (2.203032693519351, 7.507684792410407); 
\draw[colorcausaleffect] (3.3460402594992553, 5.465707359393734) -- (3.3460402594992553, 7.597217191385898); 
\draw[colorcausaleffect] (3.2760402594992555, 5.465707359393734) -- (3.416040259499255, 5.465707359393734); 
\draw[colorcausaleffect] (3.2760402594992555, 7.597217191385898) -- (3.416040259499255, 7.597217191385898); 
\draw[colorcausaleffect] (4.55904782547916, 5.3990401811740245) -- (4.55904782547916, 7.0432209559597005); 
\draw[colorcausaleffect] (4.48904782547916, 5.3990401811740245) -- (4.6290478254791605, 5.3990401811740245); 
\draw[colorcausaleffect] (4.48904782547916, 7.0432209559597005) -- (4.6290478254791605, 7.0432209559597005); 
\draw[colorcausaleffect] (6.162556606258931, 5.465963553986509) -- (6.162556606258931, 6.609427947983168); 
\draw[colorcausaleffect] (6.092556606258931, 5.465963553986509) -- (6.232556606258932, 5.465963553986509); 
\draw[colorcausaleffect] (6.092556606258931, 6.609427947983168) -- (6.232556606258932, 6.609427947983168); 
\draw[colorcausaleffect] (0.5295239127395801, 6.516667564785509) -- (0.5295239127395801, 8.551365978772376); 
\draw[colorcausaleffect] (0.4595239127395801, 6.516667564785509) -- (0.5995239127395802, 6.516667564785509); 
\draw[colorcausaleffect] (0.4595239127395801, 8.551365978772376) -- (0.5995239127395802, 8.551365978772376); 
\draw[colorcausaleffect] (2.1330326935193513, 7.0202651196260835) -- (2.1330326935193513, 8.549811718292661); 
\draw[colorcausaleffect] (2.0630326935193515, 7.0202651196260835) -- (2.203032693519351, 7.0202651196260835); 
\draw[colorcausaleffect] (2.0630326935193515, 8.549811718292661) -- (2.203032693519351, 8.549811718292661); 
\draw[colorcausaleffect] (3.3460402594992553, 8.334891440177048) -- (3.3460402594992553, 9.9533838516436); 
\draw[colorcausaleffect] (3.2760402594992555, 8.334891440177048) -- (3.416040259499255, 8.334891440177048); 
\draw[colorcausaleffect] (3.2760402594992555, 9.9533838516436) -- (3.416040259499255, 9.9533838516436); 
\draw[colorcausaleffect] (4.55904782547916, 9.922154727978247) -- (4.55904782547916, 11.29600681171898); 
\draw[colorcausaleffect] (4.48904782547916, 9.922154727978247) -- (4.6290478254791605, 9.922154727978247); 
\draw[colorcausaleffect] (4.48904782547916, 11.29600681171898) -- (4.6290478254791605, 11.29600681171898); 
\draw[colorcausaleffect] (6.162556606258931, 12.067469863459765) -- (6.162556606258931, 13.82141169080745); 
\draw[colorcausaleffect] (6.092556606258931, 12.067469863459765) -- (6.232556606258932, 12.067469863459765); 
\draw[colorcausaleffect] (6.092556606258931, 13.82141169080745) -- (6.232556606258932, 13.82141169080745); 
\draw[colorpcalg] (0.5295239127395801, 4.6647728290951544) -- (0.5295239127395801, 5.0066990200907755); 
\draw[colorpcalg] (0.4595239127395801, 4.6647728290951544) -- (0.5995239127395802, 4.6647728290951544); 
\draw[colorpcalg] (0.4595239127395801, 5.0066990200907755) -- (0.5995239127395802, 5.0066990200907755); 
\draw[colorpcalg] (2.1330326935193513, 6.747872649888979) -- (2.1330326935193513, 7.3217230670859195); 
\draw[colorpcalg] (2.0630326935193515, 6.747872649888979) -- (2.203032693519351, 6.747872649888979); 
\draw[colorpcalg] (2.0630326935193515, 7.3217230670859195) -- (2.203032693519351, 7.3217230670859195); 
\draw[colorpcalg] (3.3460402594992553, 8.41144957320413) -- (3.3460402594992553, 9.553461300069118); 
\draw[colorpcalg] (3.2760402594992555, 8.41144957320413) -- (3.416040259499255, 8.41144957320413); 
\draw[colorpcalg] (3.2760402594992555, 9.553461300069118) -- (3.416040259499255, 9.553461300069118); 
\draw[colorpcalg] (4.55904782547916, 10.007265481185287) -- (4.55904782547916, 11.464517977749281); 
\draw[colorpcalg] (4.48904782547916, 10.007265481185287) -- (4.6290478254791605, 10.007265481185287); 
\draw[colorpcalg] (4.48904782547916, 11.464517977749281) -- (4.6290478254791605, 11.464517977749281); 
\draw[colorpcalg] (6.162556606258931, 12.408602810657852) -- (6.162556606258931, 13.892322850727718); 
\draw[colorpcalg] (6.092556606258931, 12.408602810657852) -- (6.232556606258932, 12.408602810657852); 
\draw[colorpcalg] (6.092556606258931, 13.892322850727718) -- (6.232556606258932, 13.892322850727718); 

%gac n=25{??
\draw[colorpcalg] (0.5295239127395801, 7.80926301821167) -- (0.5295239127395801, 8.089230109355912); 
\draw[colorpcalg] (0.4595239127395801, 7.80926301821167) -- (0.5995239127395802, 7.80926301821167); 
\draw[colorpcalg] (0.4595239127395801, 8.089230109355912) -- (0.5995239127395802, 8.089230109355912); 
\draw[colorpcalg] (2.1330326935193513, 16.82939419947397) -- (2.1330326935193513, 18.833610720149988); 
\draw[colorpcalg] (2.0630326935193515, 16.82939419947397) -- (2.203032693519351, 16.82939419947397); 
\draw[colorpcalg] (2.0630326935193515, 18.833610720149988) -- (2.203032693519351, 18.833610720149988); 
%}

%Single points
%\draw[colorpcalg,] (0.53, 4.7); 
%\node[draw,colorpcalg,cross out] at (0.53, 4.7) {};
%\draw[colorpcalg,] (2.13, 7.31); 
%\node[draw,colorpcalg,cross out] at (2.13, 7.31) {};
%\draw[colorpcalg,] (0.53, 6.53); 
%\node[draw,colorpcalg,circle] at (0.53, 6.53) {};
%\draw[colorpcalg,] (3.35, 9.49); 
%\node[draw,colorpcalg,cross out] at (3.35, 9.49) {};
%\draw[colorpcalg,] (6.16, 14.68); 
%\node[draw,colorpcalg,cross out] at (6.16, 14.68) {};
%\draw[colorpcalg,] (6.16, 15.22); 
%\node[draw,colorpcalg,cross out] at (6.16, 15.22) {};
%\node[colorpcalg,anchor=west] at (0.53, 4.7) {\tiny$\ 3$};
%\node[colorpcalg,anchor=west] at (0.53, 6.53) {\tiny$\ 3$};
%\node[colorpcalg,anchor=west] at (2.13, 7.31) {\tiny$\ 3$};
%\node[colorpcalg,anchor=west] at (3.35, 9.49) {\tiny$\ 7$};
% 
%\node[colorpcalg,anchor=west] at (6.16, 14.68) {\tiny$\ 15$};
%\node[colorpcalg,anchor=west] at (6.16, 15.1) {\tiny$\ 25$};
%
%\draw[colorcausaleffect,] (2.13, 6.72); 
%\node[draw,colorcausaleffect,cross out] at (2.13, 6.72) {};
%\draw[] (0.53, 0.57); 
%\node[draw,cross out] at (0.53, 0.57) {};
%\draw[] (2.13, 1.15); 
%\node[draw,cross out] at (2.13, 1.15) {};
%\draw[colorcausaleffect,] (2.13, 7.81); 
%\node[draw,colorcausaleffect,circle] at (2.13, 7.81) {};
%\draw[] (0.53, 1.55); 
%\node[draw,circle] at (0.53, 1.55) {};
%\draw[] (2.13, 3.57); 
%\node[draw,circle] at (2.13, 3.57) {};
%\draw[colorcausaleffect,] (3.35, 8); 
%\node[draw,colorcausaleffect,cross out] at (3.35, 8) {};
%\draw[] (3.35, 2.03); 
%\node[draw,cross out] at (3.35, 2.03) {};
%\draw[colorcausaleffect,] (3.35, 10.43); 
%\node[draw,colorcausaleffect,circle] at (3.35, 10.43) {};
%\draw[] (3.35, 4.86); 
%\node[draw,circle] at (3.35, 4.86) {};
%\draw[colorcausaleffect,] (4.56, 8.29); 
%\node[draw,colorcausaleffect,cross out] at (4.56, 8.29) {};
%\draw[] (4.56, 2.59); 
%\node[draw,cross out] at (4.56, 2.59) {};
%\draw[colorcausaleffect,] (4.56, 11.39); 
%\node[draw,colorcausaleffect,circle] at (4.56, 11.39) {};
%\draw[] (4.56, 6.23); 
%\node[draw,circle] at (4.56, 6.23) {};
%\draw[colorcausaleffect,] (6.16, 9.28); 
%\node[draw,colorcausaleffect,cross out] at (6.16, 9.28) {};
%\draw[] (6.16, 3.41); 
%\node[draw,cross out] at (6.16, 3.41) {};
%\draw[colorcausaleffect,] (6.16, 15.24); 
%\node[draw,colorcausaleffect,circle] at (6.16, 15.24) {};
%\draw[] (6.16, 7.22); 
%\node[draw,circle] at (6.16, 7.22) {};
%\draw[] (7.38, 4.15); 
%\node[draw,cross out] at (7.38, 4.15) {};
%\draw[] (7.38, 8.86); 
%\node[draw,circle] at (7.38, 8.86) {};
%\draw[colorcausaleffect,] (6.16, 9.49); 
%\node[draw,colorcausaleffect,cross out] at (6.16, 9.49) {};
%\draw[] (6.16, 3.71); 
%\node[draw,cross out] at (6.16, 3.71) {};
%\draw[colorcausaleffect,] (6.16, 13.95); 
%\node[draw,colorcausaleffect,circle] at (6.16, 13.95) {};
%\draw[] (6.16, 8.31); 
%\node[draw,circle] at (6.16, 8.31) {};
%\draw[] (8.59, 4.95); 
%\node[draw,cross out] at (8.59, 4.95) {};
%\draw[] (8.59, 10.12); 
%\node[draw,circle] at (8.59, 10.12) {};
%\draw[] (9.8, 5.83); 
%\node[draw,cross out] at (9.8, 5.83) {};
%\draw[] (9.8, 11.34); 
%\node[draw,circle] at (9.8, 11.34) {};
%\draw[] (7.38, 4.64); 
%\node[draw,cross out] at (7.38, 4.64) {};
%\draw[] (7.38, 9.88); 
%\node[draw,circle] at (7.38, 9.88) {};
%\draw[] (8.59, 5.79); 
%\node[draw,cross out] at (8.59, 5.79) {};
%\draw[] (8.59, 11.56); 
%\node[draw,circle] at (8.59, 11.56) {};
%\draw[] (9.8, 7.06); 
%\node[draw,cross out] at (9.8, 7.06) {};
%\draw[] (9.8, 13.28); 
%\node[draw,circle] at (9.8, 13.28) {};
%\node[anchor=south west] at (0.53, 0.57) {\tiny$\ 3$};
%\node[anchor=north west] at (0.53, 1.55) {\tiny$\ 3$};
%\node[anchor=south west] at (2.13, 1.15) {\tiny$\ 3$};
%\node[anchor=south west] at (2.13, 3.57) {\tiny$\ 3$};
%\node[colorcausaleffect,anchor=south west] at (2.13, 6.72) {\tiny$\ 3$};
%\node[colorcausaleffect,anchor=west] at (2.13, 7.81) {\tiny$\ 3$};
%\node[anchor=west] at (3.35, 2.03) {\tiny$\ 7$};
%\node[anchor=west] at (3.35, 4.86) {\tiny$\ 7$};
%\node[colorcausaleffect,anchor=west] at (3.35, 8) {\tiny$\ 7$};
%\node[colorcausaleffect,anchor=west] at (3.35, 10.43) {\tiny$\ 7$};
%\node[anchor=west] at (4.56, 2.59) {\tiny$\ 10$};
%\node[anchor=north west] at (4.56, 6.23) {\tiny$\ 10$};
%\node[colorcausaleffect,anchor=west] at (4.56, 8.29) {\tiny$\ 10$};
%\node[colorcausaleffect,anchor=south  west] at (4.56, 11.39) {\tiny$\ 10$};
%\node[anchor=west] at (6.16, 3.41) {\tiny$\ 15$};
%\node[anchor=west] at (6.16, 3.71) {\tiny$\ 25$};
%\node[colorcausaleffect,anchor=west] at (6.16, 6) {}; %{$\ (1,2,5)$};
%\node[anchor=west] at (6.16, 7.22) {\tiny$\ 15$};
%\node[anchor=west] at (6.16, 8.31) {\tiny$\ 25$};
%\node[colorcausaleffect,anchor=west] at (6.16, 9.26) {\tiny$\ 15$};
%\node[colorcausaleffect,anchor=west] at (6.16, 9.51) {\tiny$\ 25$};
%\node[colorcausaleffect,anchor=west] at (6.16, 13.2) {}; %{$\ (1,2,5)$};
%\node[colorcausaleffect,anchor=west] at (6.16, 13.95) {\tiny$\ 25$};
%\node[colorcausaleffect,anchor=west] at (6.16, 15.34) {\tiny$\ 15$};
%\node[anchor=west] at (7.38, 4.15) {\tiny$\ 22$};
%\node[anchor=west] at (7.38, 4.64) {\tiny$\ 50$};
%\node[anchor=west] at (7.38, 8.86) {\tiny$\ 22$};
%\node[anchor=west] at (7.38, 9.88) {\tiny$\ 50$};
%\node[anchor=west] at (8.59, 4.95) {\tiny$\ 32$};
%\node[anchor=west] at (8.59, 5.79) {\tiny$\ 100$};
%\node[anchor=west] at (8.59, 10.12) {\tiny$\ 32$};
%\node[anchor=west] at (8.59, 11.56) {\tiny$\ 100$};
%\node[anchor=west] at (9.8, 5.43) {}; %{$\ (1,2,5)$};
%\node[anchor=west] at (9.8, 5.83) {\tiny$\ 45$};
%\node[anchor=west] at (9.8, 7.06) {\tiny$\ 200$};
%\node[anchor=west] at (9.8, 8.42) {}; %{$\ (1,2,5)$};
%\node[anchor=west] at (9.8, 11.34) {\tiny$\ 45$};
%\node[anchor=west] at (9.8, 13.28) {\tiny$\ 200$};


\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.5\textwidth}\tiny 
\begin{tikzpicture}[minimum size=0,scale=0.6]
\node[] at (6, -1) {\scriptsize expected number of edges};
\draw[->] (0, 0) -- (12, 0);
\draw (0, -0.03) -- (0, 0.03);
\node[] at (0, -0.5) {9};

\draw[white!90!black] (1, 0) -- (1, 14);
\draw[white!90!black] (1, 19.5) -- (1, 14.5);
\draw (1, -0.03) -- (1, 0.03);
\node[] at (1, -0.5) {17};

\draw[white!90!black] (2, 19.5) -- (2, 14.5);
\draw[white!90!black] (2, 0) -- (2, 14);
\draw (2, -0.03) -- (2, 0.03);
\node[] at (2, -0.5) {36};

\draw[white!90!black] (3, 19.5) -- (3, 14.5);
\draw[white!90!black] (3, 0) -- (3, 14);
\draw (3, -0.03) -- (3, 0.03);
\node[] at (3, -0.5) {73};

\draw[white!90!black] (4, 19.5) -- (4, 14.5);
\draw[white!90!black] (4, 0) -- (4, 14);
\draw (4, -0.03) -- (4, 0.03);
\node[] at (4, -0.5) {148};

\draw[white!90!black] (5, 19.5) -- (5, 14.5);
\draw[white!90!black] (5, 0) -- (5, 14);
\draw (5, -0.03) -- (5, 0.03);
\node[] at (5, -0.5) {303};

\draw[white!90!black] (6, 19.5) -- (6, 14.5);
\draw[white!90!black] (6, 0) -- (6, 14);
\draw (6, -0.03) -- (6, 0.03);
\node[] at (6, -0.5) {619};

\draw[white!90!black] (7, 19.5) -- (7, 14.5);
\draw[white!90!black] (7, 0) -- (7, 14);
\draw (7, -0.03) -- (7, 0.03);
\node[] at (7, -0.5) {1265};

\draw[white!90!black] (8, 19.5) -- (8, 14.5);
\draw[white!90!black] (8, 0) -- (8, 14);
\draw (8, -0.03) -- (8, 0.03);
\node[] at (8, -0.5) {2584};

\draw[white!90!black] (9, 19.5) -- (9, 14.5);
\draw[white!90!black] (9, 0) -- (9, 14);
\draw (9, -0.03) -- (9, 0.03);
\node[] at (9, -0.5) {5279};

\draw[white!90!black] (10, 19.5) -- (10, 14.5);
\draw[white!90!black] (10, 0) -- (10, 14);
\draw (10, -0.03) -- (10, 0.03);
\node[] at (10, -0.5) {10783};

\draw[white!90!black] (11, 19.5) -- (11, 14.5);
\draw[white!90!black] (11, 0) -- (11, 14);
\draw (11, -0.03) -- (11, 0.03);
\node[] at (11, -0.5) {22026};

\draw (12, -0.03) -- (12, 0.03);
\node[] at (12, -0.5) {44994};

\node[rotate=90] at (-1.6, 7) {\scriptsize average time};
\draw[-] (0, 0) -- (0, 14);
\node[] at (0,14.25) {$\approx$};
\draw (-0.03, 0) -- (0.03, 0);
\node[] at (-0.75, 0) {0.3 ms};

\draw[white!90!black] (0, 1) -- (11, 1);
\draw (-0.03, 1) -- (0.03, 1);
\node[] at (-0.75, 1) {0.7 ms};

\draw[white!90!black] (0, 2) -- (11, 2);
\draw (-0.03, 2) -- (0.03, 2);
\node[] at (-0.75, 2) {1.6 ms};

\draw[white!90!black] (0, 3) -- (11, 3);
\draw (-0.03, 3) -- (0.03, 3);
\node[] at (-0.75, 3) {3.6 ms};

\draw[white!90!black] (0, 4) -- (11, 4);
\draw (-0.03, 4) -- (0.03, 4);
\node[] at (-0.75, 4) {8.0 ms};

\draw[white!90!black] (0, 5) -- (11, 5);
\draw (-0.03, 5) -- (0.03, 5);
\node[] at (-0.75, 5) {17.8 ms};

\draw[white!90!black] (0, 6) -- (11, 6);
\draw (-0.03, 6) -- (0.03, 6);
\node[] at (-0.75, 6) {39.6 ms};

\draw[white!90!black] (0, 7) -- (11, 7);
\draw (-0.03, 7) -- (0.03, 7);
\node[] at (-0.75, 7) {88.2 ms};

\draw[white!90!black] (0, 8) -- (11, 8);
\draw (-0.03, 8) -- (0.03, 8);
\node[] at (-0.75, 8) {196 ms};

\draw[white!90!black] (0, 9) -- (11, 9);
\draw (-0.03, 9) -- (0.03, 9);
\node[] at (-0.75, 9) {437 ms};

\draw[white!90!black] (0, 10) -- (11, 10);
\draw (-0.03, 10) -- (0.03, 10);
\node[] at (-0.75, 10) {973 ms};

\draw[white!90!black] (0, 11) -- (11, 11);
\draw (-0.03, 11) -- (0.03, 11);
\node[] at (-0.75, 11) {2.2 s};

\draw[white!90!black] (0, 12) -- (11, 12);
\draw (-0.03, 12) -- (0.03, 12);
\node[] at (-0.75, 12) {4.8 s};

\draw[white!90!black] (0, 13) -- (11, 13);
\draw (-0.03, 13) -- (0.03, 13);
\node[] at (-0.75, 13) {10.7 s};

\draw[white!90!black] (0, 14) -- (11, 14);
\draw (-0.03, 14) -- (0.03, 14);
\node[] at (-0.75, 14) {23.9 s};

%2nd y axis grid
\draw[white!90!black] (0, 14.5) -- (11, 14.5);
\draw[white!90!black] (0, 15.5) -- (11, 15.5);
\draw[white!90!black] (0, 16.5) -- (11, 16.5);
\draw[white!90!black] (0, 17.5) -- (11, 17.5);
\draw[white!90!black] (0, 18.5) -- (11, 18.5);
\draw[white!90!black] (0, 19.5) -- (11, 19.5);
%2nd y axis
\draw[->] (0, 14.5) -- (0, 19.5);
\draw (-0.03, 14.5) -- (0.03, 14.5);
\node[] at (-0.75, 14.5) {2.9 m};
\draw (-0.03, 15.5) -- (0.03, 15.5);
\node[] at (-0.75, 15.5) {6.5 m};
\draw (-0.03, 16.5) -- (0.03, 16.5);
\node[] at (-0.75, 16.5) {14.6 m};
\draw (-0.03, 17.5) -- (0.03, 17.5);
\node[] at (-0.75, 17.5) {32.4 m};
\draw (-0.03, 18.5) -- (0.03, 18.5);
\node[] at (-0.75, 18.5) {1.2 h};
\draw (-0.03, 19.5) -- (0.03, 19.5);
\node[] at (-0.75, 19.5) {2.7 h};
%\draw[] (0.53, 0.46) -- (2.13, 1.01) -- (3.35, 1.59) -- (4.56, 2.03) -- (6.16, 2.87) -- (7.38, 3.56) -- (8.59, 4.48) -- (9.8, 5.43); 


\draw[colorpcalg,dashed] (0.22, 4.74) -- (1.51, 7.11) -- (2.48, 9.16) -- (4.73, 13.2); 
\pcalgpoints{0.22/4.74,1.51/7.11,2.48/9.16,4.73/13.2}
%\draw[colorpcalg,] (3.45, 7.89); 
%\node[draw,colorpcalg,circle] at (3.45, 7.89) {};

%gac n=25{
%\node[draw,colorpcalg,circle] at (4.73, 17.76) {};
%\node[colorpcalg,anchor=west] at (4.73, 17.76) {\tiny$\ 3$};
\draw[colorpcalg] (3.447238260383328, 7.80926301821167) -- (3.447238260383328, 7.994897964505697); 
\draw[colorpcalg] (3.377238260383328, 7.80926301821167) -- (3.5172382603833277, 7.80926301821167); 
\draw[colorpcalg] (3.377238260383328, 7.994897964505697) -- (3.5172382603833277, 7.994897964505697); 
\draw[colorpcalg] (4.730045285007144, 16.82939419947397) -- (4.730045285007144, 18.833610720149988); 
\draw[colorpcalg] (4.660045285007143, 16.82939419947397) -- (4.800045285007144, 16.82939419947397); 
\draw[colorpcalg] (4.660045285007143, 18.833610720149988) -- (4.800045285007144, 18.833610720149988); 

%\draw[cyan](3.45, 7.89) -- (4.73, 18.3);
\draw[colorpcalg](3.45, 7.89) -- (4.21, 14); \draw[colorpcalg](4.26, 14.5) -- (4.73, 18.3);
\pcalgpoints{3.45/7.89,4.73/18.3}
%}

%MAIN LINES:
\draw[colorcausaleffect,dashed] (0.22, 7.34) -- (1.51, 6.74) -- (2.48, 6.74) -- (3.45, 6.28) -- (4.73, 6); 
\causaleffectpoints{0.22/7.34,1.51/6.74,2.48/6.74,3.45/6.28,4.73/6}
% % \node[draw,colorcausaleffect,cross out] at (1.51, 6.69) {};
% % \node[draw,colorcausaleffect,cross out] at (2.48, 6.78) {};
% % \node[draw,colorcausaleffect,cross out] at (3.45, 6.28) {};
% % \node[draw,colorcausaleffect,cross out] at (4.73, 6) {};
\draw[dashed] (0.22, 0.49) -- (1.51, 1) -- (2.48, 1.53) -- (3.45, 2.03) -- (4.73, 2.87) -- (5.7, 3.56) -- (6.67, 4.48) -- (7.64, 5.43); 
% % \node[draw,cross out] at (0.22, 0.46) {};
% % \node[draw,cross out] at (1.51, 1.01) {};
% % \node[draw,cross out] at (2.48, 1.59) {};
% % \node[draw,cross out] at (3.45, 2.03) {};
% % \node[draw,cross out] at (4.73, 2.87) {};
% % \node[draw,cross out] at (5.7, 3.56) {};
% % \node[draw,cross out] at (6.67, 4.48) {};
% % \node[draw,cross out] at (7.64, 5.43) {};
\draw[colorcausaleffect,] (3.45, 7.73) -- (4.73, 8.02) -- (5.7, 9.45) -- (6.67, 10.79) -- (7.95, 13.2); 
\causaleffectpoints{3.45/7.73,4.73/8.02,5.7/9.45,6.67/10.79,7.95/13.2}
% % \node[draw,colorcausaleffect,circle] at (4.73, 8.11) {};
% % \node[draw,colorcausaleffect,circle] at (5.7, 9.39) {};
% % \node[draw,colorcausaleffect,circle] at (6.67, 10.79) {};
% % \node[draw,colorcausaleffect,circle] at (7.95, 13.2) {};
\draw[] (3.45, 1.5) -- (4.73, 3.36) -- (5.7, 4.16) -- (6.67, 4.88) -- (7.95, 5.9) -- (8.92, 6.69) -- (9.89, 7.52) -- (10.86, 8.42); 
% % \node[draw,circle] at (3.45, 1.49) {};
% % \node[draw,circle] at (4.73, 3.34) {};
% % \node[draw,circle] at (5.7, 4.28) {};
% % \node[draw,circle] at (6.67, 4.88) {};
% % \node[draw,circle] at (7.95, 5.9) {};
% % \node[draw,circle] at (8.92, 6.69) {};
% % \node[draw,circle] at (9.89, 7.52) {};
% % \node[draw,circle] at (10.86, 8.42) {};
\draw[] (0.2236191301916639, -0.038227069031457894) -- (0.2236191301916639, 0.8796746783413806); 
\draw[] (0.1536191301916639, -0.038227069031457894) -- (0.2936191301916639, -0.038227069031457894); 
\draw[] (0.1536191301916639, 0.8796746783413806) -- (0.2936191301916639, 0.8796746783413806); 
\draw[] (1.5064261548154807, 0.4883447024200209) -- (1.5064261548154807, 1.4244156858392103); 
\draw[] (1.4364261548154806, 0.4883447024200209) -- (1.5764261548154808, 0.4883447024200209); 
\draw[] (1.4364261548154806, 1.4244156858392103) -- (1.5764261548154808, 1.4244156858392103); 
\draw[] (2.4768322075994043, 1.124533404909374) -- (2.4768322075994043, 1.8798125373984065); 
\draw[] (2.4068322075994044, 1.124533404909374) -- (2.546832207599404, 1.124533404909374); 
\draw[] (2.4068322075994044, 1.8798125373984065) -- (2.546832207599404, 1.8798125373984065); 
\draw[] (3.447238260383328, 1.7640806096035786) -- (3.447238260383328, 2.292205371679999); 
\draw[] (3.377238260383328, 1.7640806096035786) -- (3.5172382603833277, 1.7640806096035786); 
\draw[] (3.377238260383328, 2.292205371679999) -- (3.5172382603833277, 2.292205371679999); 
\draw[] (4.730045285007144, 2.7147240822906573) -- (4.730045285007144, 3.0395759849045954); 
\draw[] (4.660045285007143, 2.7147240822906573) -- (4.800045285007144, 2.7147240822906573); 
\draw[] (4.660045285007143, 3.0395759849045954) -- (4.800045285007144, 3.0395759849045954); 
\draw[] (5.700451337791067, 3.4639578599077394) -- (5.700451337791067, 3.6711868436387234); 
\draw[] (5.630451337791067, 3.4639578599077394) -- (5.770451337791068, 3.4639578599077394); 
\draw[] (5.630451337791067, 3.6711868436387234) -- (5.770451337791068, 3.6711868436387234); 
\draw[] (6.670857390574991, 4.403695050435442) -- (6.670857390574991, 4.552091685896256); 
\draw[] (6.6008573905749905, 4.403695050435442) -- (6.740857390574991, 4.403695050435442); 
\draw[] (6.6008573905749905, 4.552091685896256) -- (6.740857390574991, 4.552091685896256); 
\draw[] (7.641263443358914, 5.40300583484659) -- (7.641263443358914, 5.470306279580765); 
\draw[] (7.571263443358914, 5.40300583484659) -- (7.711263443358915, 5.40300583484659); 
\draw[] (7.571263443358914, 5.470306279580765) -- (7.711263443358915, 5.470306279580765); 
\draw[] (3.447238260383328, 0.8336418653917506) -- (3.447238260383328, 2.008475881258346); 
\draw[] (3.377238260383328, 0.8336418653917506) -- (3.5172382603833277, 0.8336418653917506); 
\draw[] (3.377238260383328, 2.008475881258346) -- (3.5172382603833277, 2.008475881258346); 
\draw[] (4.730045285007144, 2.7403215754480716) -- (4.730045285007144, 3.852134166910307); 
\draw[] (4.660045285007143, 2.7403215754480716) -- (4.800045285007144, 2.7403215754480716); 
\draw[] (4.660045285007143, 3.852134166910307) -- (4.800045285007144, 3.852134166910307); 
\draw[] (5.700451337791067, 3.510240881507237) -- (5.700451337791067, 4.712805845720004); 
\draw[] (5.630451337791067, 3.510240881507237) -- (5.770451337791068, 3.510240881507237); 
\draw[] (5.630451337791067, 4.712805845720004) -- (5.770451337791068, 4.712805845720004); 
\draw[] (6.670857390574991, 4.227339058438194) -- (6.670857390574991, 5.437699967450618); 
\draw[] (6.6008573905749905, 4.227339058438194) -- (6.740857390574991, 4.227339058438194); 
\draw[] (6.6008573905749905, 5.437699967450618) -- (6.740857390574991, 5.437699967450618); 
\draw[] (7.9536644151988085, 5.272435018182909) -- (7.9536644151988085, 6.449746899164245); 
\draw[] (7.883664415198808, 5.272435018182909) -- (8.023664415198809, 5.272435018182909); 
\draw[] (7.883664415198808, 6.449746899164245) -- (8.023664415198809, 6.449746899164245); 
\draw[] (8.924070467982732, 6.075388580690969) -- (8.924070467982732, 7.230239584287947); 
\draw[] (8.854070467982732, 6.075388580690969) -- (8.994070467982732, 6.075388580690969); 
\draw[] (8.854070467982732, 7.230239584287947) -- (8.994070467982732, 7.230239584287947); 
\draw[] (9.894476520766656, 6.927132481611958) -- (9.894476520766656, 8.05533332415563); 
\draw[] (9.824476520766655, 6.927132481611958) -- (9.964476520766656, 6.927132481611958); 
\draw[] (9.824476520766655, 8.05533332415563) -- (9.964476520766656, 8.05533332415563); 
\draw[] (10.864882573550577, 7.8750921333435695) -- (10.864882573550577, 8.916736455715656); 
\draw[] (10.794882573550577, 7.8750921333435695) -- (10.934882573550578, 7.8750921333435695); 
\draw[] (10.794882573550577, 8.916736455715656) -- (10.934882573550578, 8.916736455715656); 
\draw[colorcausaleffect] (0.2236191301916639, 5.843895757667827) -- (0.2236191301916639, 8.262529891127162); 
\draw[colorcausaleffect] (0.1536191301916639, 5.843895757667827) -- (0.2936191301916639, 5.843895757667827); 
\draw[colorcausaleffect] (0.1536191301916639, 8.262529891127162) -- (0.2936191301916639, 8.262529891127162); 
\draw[colorcausaleffect] (1.5064261548154807, 5.536905308064979) -- (1.5064261548154807, 7.507684792410407); 
\draw[colorcausaleffect] (1.4364261548154806, 5.536905308064979) -- (1.5764261548154808, 5.536905308064979); 
\draw[colorcausaleffect] (1.4364261548154806, 7.507684792410407) -- (1.5764261548154808, 7.507684792410407); 
\draw[colorcausaleffect] (2.4768322075994043, 5.465707359393734) -- (2.4768322075994043, 7.597217191385898); 
\draw[colorcausaleffect] (2.4068322075994044, 5.465707359393734) -- (2.546832207599404, 5.465707359393734); 
\draw[colorcausaleffect] (2.4068322075994044, 7.597217191385898) -- (2.546832207599404, 7.597217191385898); 
\draw[colorcausaleffect] (3.447238260383328, 5.3990401811740245) -- (3.447238260383328, 7.0432209559597005); 
\draw[colorcausaleffect] (3.377238260383328, 5.3990401811740245) -- (3.5172382603833277, 5.3990401811740245); 
\draw[colorcausaleffect] (3.377238260383328, 7.0432209559597005) -- (3.5172382603833277, 7.0432209559597005); 
\draw[colorcausaleffect] (4.730045285007144, 5.465963553986509) -- (4.730045285007144, 6.609427947983168); 
\draw[colorcausaleffect] (4.660045285007143, 5.465963553986509) -- (4.800045285007144, 5.465963553986509); 
\draw[colorcausaleffect] (4.660045285007143, 6.609427947983168) -- (4.800045285007144, 6.609427947983168); 
\draw[colorcausaleffect] (3.447238260383328, 6.516667564785509) -- (3.447238260383328, 8.551365978772376); 
\draw[colorcausaleffect] (3.377238260383328, 6.516667564785509) -- (3.5172382603833277, 6.516667564785509); 
\draw[colorcausaleffect] (3.377238260383328, 8.551365978772376) -- (3.5172382603833277, 8.551365978772376); 
\draw[colorcausaleffect] (4.730045285007144, 7.0202651196260835) -- (4.730045285007144, 8.549811718292661); 
\draw[colorcausaleffect] (4.660045285007143, 7.0202651196260835) -- (4.800045285007144, 7.0202651196260835); 
\draw[colorcausaleffect] (4.660045285007143, 8.549811718292661) -- (4.800045285007144, 8.549811718292661); 
\draw[colorcausaleffect] (5.700451337791067, 8.334891440177048) -- (5.700451337791067, 9.9533838516436); 
\draw[colorcausaleffect] (5.630451337791067, 8.334891440177048) -- (5.770451337791068, 8.334891440177048); 
\draw[colorcausaleffect] (5.630451337791067, 9.9533838516436) -- (5.770451337791068, 9.9533838516436); 
\draw[colorcausaleffect] (6.670857390574991, 9.922154727978247) -- (6.670857390574991, 11.29600681171898); 
\draw[colorcausaleffect] (6.6008573905749905, 9.922154727978247) -- (6.740857390574991, 9.922154727978247); 
\draw[colorcausaleffect] (6.6008573905749905, 11.29600681171898) -- (6.740857390574991, 11.29600681171898); 
\draw[colorcausaleffect] (7.9536644151988085, 12.067469863459765) -- (7.9536644151988085, 13.82141169080745); 
\draw[colorcausaleffect] (7.883664415198808, 12.067469863459765) -- (8.023664415198809, 12.067469863459765); 
\draw[colorcausaleffect] (7.883664415198808, 13.82141169080745) -- (8.023664415198809, 13.82141169080745); 
\draw[colorpcalg] (0.2236191301916639, 4.6647728290951544) -- (0.2236191301916639, 5.0066990200907755); 
\draw[colorpcalg] (0.1536191301916639, 4.6647728290951544) -- (0.2936191301916639, 4.6647728290951544); 
\draw[colorpcalg] (0.1536191301916639, 5.0066990200907755) -- (0.2936191301916639, 5.0066990200907755); 
\draw[colorpcalg] (1.5064261548154807, 6.747872649888979) -- (1.5064261548154807, 7.3217230670859195); 
\draw[colorpcalg] (1.4364261548154806, 6.747872649888979) -- (1.5764261548154808, 6.747872649888979); 
\draw[colorpcalg] (1.4364261548154806, 7.3217230670859195) -- (1.5764261548154808, 7.3217230670859195); 
\draw[colorpcalg] (2.4768322075994043, 8.41144957320413) -- (2.4768322075994043, 9.553461300069118); 
\draw[colorpcalg] (2.4068322075994044, 8.41144957320413) -- (2.546832207599404, 8.41144957320413); 
\draw[colorpcalg] (2.4068322075994044, 9.553461300069118) -- (2.546832207599404, 9.553461300069118); 
\draw[colorpcalg] (3.447238260383328, 10.007265481185287) -- (3.447238260383328, 11.464517977749281); 
\draw[colorpcalg] (3.377238260383328, 10.007265481185287) -- (3.5172382603833277, 10.007265481185287); 
\draw[colorpcalg] (3.377238260383328, 11.464517977749281) -- (3.5172382603833277, 11.464517977749281); 
\draw[colorpcalg] (4.730045285007144, 12.408602810657852) -- (4.730045285007144, 13.892322850727718); 
\draw[colorpcalg] (4.660045285007143, 12.408602810657852) -- (4.800045285007144, 12.408602810657852); 
\draw[colorpcalg] (4.660045285007143, 13.892322850727718) -- (4.800045285007144, 13.892322850727718); 
\draw[colorpcalg] (3.447238260383328, 7.80926301821167) -- (3.447238260383328, 8.089230109355912); 
\draw[colorpcalg] (3.377238260383328, 7.80926301821167) -- (3.5172382603833277, 7.80926301821167); 
\draw[colorpcalg] (3.377238260383328, 8.089230109355912) -- (3.5172382603833277, 8.089230109355912); 
\draw[colorpcalg] (4.730045285007144, 16.82939419947397) -- (4.730045285007144, 18.833610720149988); 
\draw[colorpcalg] (4.660045285007143, 16.82939419947397) -- (4.800045285007144, 16.82939419947397); 
\draw[colorpcalg] (4.660045285007143, 18.833610720149988) -- (4.800045285007144, 18.833610720149988); 

\end{tikzpicture}
\end{minipage}
   
   \vspace*{-1mm}
% % \centering\begin{tikzpicture}[minimum size=0]\scriptsize 
% %   \node[draw,cross out] at (0,0) {}; 
% %       \node[anchor=south west] at (0, 0) {\scriptsize$\,k$};
% %       \node at (0.5,0) {and};  
% %       \draw[dashed] (1, 0) -- (1.6, 0) node[anchor=west] {\hspace*{2mm} DAGs with $m \approxeq 1n$;};
% %   \node[draw,circle] at (0+4.5,0) {};  \node at (0.5+4.5,0) {and};  
% %       \draw (1+4.5, 0) -- (1.6+4.5, 0) node[anchor=west] {\hspace*{2mm} DAGs with $m \approxeq 10n$;};
% %   \node[anchor=west] at (0+3,-0.7) {\scriptsize black: {\tt DAGitty} package; \hspace*{0.15cm} {\color{colorcausaleffect}\colorcausaleffecttext}: {\tt causaleffect} package;};  
% % \end{tikzpicture}
% %     
\begin{center}\scriptsize
%    \begin{tikzpicture}[minimum size=0]\scriptsize 
%          \node[draw,cross out] at (0,0) {}; 
%          \node[anchor=south west] at (0, 0) {\scriptsize$\,k$};
%     \end{tikzpicture}
%     \quad DAGs of $\EX[m] = 1n$ edges and $|\bX|=|\bY|=k$, and \quad
     \begin{tikzpicture}[minimum size=0]\scriptsize 
          \draw[dashed] (1, 0) -- (1.6, 0);
          \node at (1,-0.03) {}; 
     \end{tikzpicture}
     \quad DAGs of $\EX[m] =1n$ edges and $|\bX|=|\bY|\in\{1,2,5\}$  
     \quad
%    \begin{tikzpicture}[minimum size=0]\scriptsize 
%          \node[draw,circle] at (0,0) {}; 
%          \node[anchor=south west] at (0, 0) {\scriptsize$\,k$};
%     \end{tikzpicture}
%     \quad DAGs of $\EX[m] =10n$ edges and $|\bX|=|\bY|=k$, and \quad
     \begin{tikzpicture}[minimum size=0]\scriptsize 
          \draw (1, 0) -- (1.6, 0);
          \node at (1,-0.03) {}; 
     \end{tikzpicture}
     \quad DAGs of $\EX[m] = 10n$ edges and $|\bX|=|\bY|\in\{1,2,5\}$  \\[2mm]
  black: {\tt DAGitty} package; \hspace*{0.15cm} {\color{colorcausaleffect}\colorcausaleffecttext}: {\tt causaleffect} package; \hspace*{0.15cm} {\color{colorpcalg}\colorpcalgtext}: {\tt pcalg} package;
\end{center}

\caption{Average time needed to find an adjustment set and verify it according
  to the CBC in a single graph with  $P(\textit{unobserved}) = 0.75$,
  values $n \in \{10, 25, 50, 100, 250, 500, 1000, 2000\}$, $\EX[m] \in \{1n, 10n\}$, 
  and various cardinalities $k$ of $\bX,\bY$.
  The left and the right plot show the same data, but with a different metric on the horizontal axis: 
  the number of nodes  $n$ (left) and the expected number of edges $m$ (right). 
  In black we show the statistics for {\tt DAGitty}, in \colorcausaleffecttext \textendash\ the data for the R package {\tt causaleffect} and in \colorpcalgtext \textendash\ the data for the {\tt gac} function of the R package {\tt pcalg} {\tt R}.
  %
  %For $k\in \{1,2,5\}$ and specific values $n$ and $\EX[m]$ we compute the average time over all such instances
  %and then linearly interpolated the obtained data points by a curve using black or \colorcausaleffecttext color
  %and dashed or solid shape to indicate the case, as explained above. % labeled as $(1,2,5)$.
	Error bars show the minimum and maximum time taken.
 % For the remaining parameter values $k$, single data points, labeled by $k$, are shown.
 % The data are presented using a logarithmic scale. 
  The plot shows that all small graphs ($n \leq 100$) are solved nearly instantaneously (time $\leq 100ms$) by 
  {\tt DAGitty}. Only graphs with a high number of edges and huge $\bX,\bY$ can require a few seconds. 
  Thus {\tt DAGitty} is one to two magnitudes faster than the {\tt causaleffect} 
  package or the {\tt pcalg} package.
 %   (left)  The runtime on realistic sized models with graphes $n \leq 250$ or $|\bX| \leq 50$. Some values ($n\geq 500$, $m \geq 5n$, $|\bX| > 20$) are off the scale with 12.09 seconds. All small graphs ($n \leq 100$) are cluttered in the left bottom corner which shows that they are solved nearly instantanousely.  (right) The runtime for high cardinalities of $\bX$ and $\bY$.  
    }\label{fig:runtime:nodes}\end{figure}

